Separability of three qubit Greenberger-Horne-Zeilinger diagonal states

We characterize the separability of three qubit GHZ diagonal states in terms of entries. This enables us to check separability of GHZ diagonal states without decomposition into the sum of pure product states. In the course of discussion, we show that the necessary criterion of G\"uhne for (full) separability of three qubit GHZ diagonal states is sufficient with a simpler formula. The main tool is to use entanglement witnesses which are tri-partite Choi matrices of positive bi-linear maps.

==> GHZ_figure.tex <==




\newcommand{\ci}{\circle*{0.01}}
\newcommand{\cii}{\circle*{0.02}}
\newcommand{\ciii}{\circle*{0.03}}
%\begin{document}
%\pagestyle{empty}

\setlength{\unitlength}{3 cm}
\begin{center}
\begin{picture}(2.4,2.4)

\put(0.96,2.25){$q$}
\put(2.25,0.96){$p$}

\put(-0.2,1){\line(1,0){2.4}}
\put(1,-0.2){\line(0,1){2.4}}
\put(0,0){\line(1,0){2}}
\put(0,0){\line(0,1){2}}
\put(2,2){\line(-1,0){2}}
\put(2,2){\line(0,-1){2}}
%\multiput(-0.5,1)(0.5,-1){21}{\line(1,-2){0.1}}
\put(0.5,2){\line(1,-2){1}}
\put(0.6666666,2){\line(1,-3){0.666666666}}

\put (1.4,0.6){\ciii}
\put (1.5,0.5){\ciii}
\put (1.6,0.4){\ciii}
\put (1.7,0.3){\ciii}
\put (1.8,0.2){\ciii}
\put (1.9,0.1){\ciii}


\put(1,1){\line(1,1){1}}

\put(1.05,1.05){\line(0,-1){0.21}}
\put(1.1,1.1){\line(0,-1){0.38}}
\put(1.15,1.15){\line(0,-1){0.59}}
\put(1.2,1.2){\line(0,-1){0.75}}
\put(1.25,1.25){\line(0,-1){0.93}}
\put(1.3,1.3){\line(0,-1){1.1}}
\put(1.35,1.35){\line(0,-1){1.24}}
\put(1.4,1.4){\line(0,-1){1.35}}
\put(1.45,1.45){\line(0,-1){1.44}}
\put(1.5,1.5){\line(0,-1){1.5}}
\put(1.55,1.55){\line(0,-1){1.52}}
\put(1.6,1.6){\line(0,-1){1.53}}
\put(1.65,1.65){\line(0,-1){1.49}}
\put(1.7,1.7){\line(0,-1){1.45}}
\put(1.75,1.75){\line(0,-1){1.35}}
\put(1.8,1.8){\line(0,-1){1.19}}
\put(1.85,1.85){\line(0,-1){1}}
\put(1.9,1.9){\line(0,-1){0.7}}
\put(1.95,1.95){\line(0,-1){0.3}}


\put(1,1){\line(-1,-1){1}}

\put(0.95,0.95){\line(0,1){0.21}}
\put(0.9,0.9){\line(0,1){0.38}}
\put(0.85,0.85){\line(0,1){0.59}}
\put(0.8,0.8){\line(0,1){0.75}}
\put(0.75,0.75){\line(0,1){0.93}}
\put(0.7,0.7){\line(0,1){1.1}}
\put(0.65,0.65){\line(0,1){1.24}}
\put(0.6,0.6){\line(0,1){1.35}}
\put(0.55,0.55){\line(0,1){1.44}}
\put(0.5,0.5){\line(0,1){1.5}}
\put(0.45,0.45){\line(0,1){1.52}}
\put(0.4,0.4){\line(0,1){1.53}}
\put(0.35,0.35){\line(0,1){1.49}}
\put(0.3,0.3){\line(0,1){1.45}}
\put(0.25,0.25){\line(0,1){1.35}}
\put(0.2,0.2){\line(0,1){1.19}}
\put(0.15,0.15){\line(0,1){1}}
\put(0.1,0.1){\line(0,1){0.7}}
\put(0.05,0.05){\line(0,1){0.3}}


\put(1.05,1.05){\line(-1,0){0.08}}
\put(1.1,1.1){\line(-1,0){0.13}}
\put(1.15,1.15){\line(-1,0){0.2}}
\put(1.2,1.2){\line(-1,0){0.27}}
\put(1.25,1.25){\line(-1,0){0.33}}
\put(1.3,1.3){\line(-1,0){0.40}}
\put(1.35,1.35){\line(-1,0){0.47}}
\put(1.4,1.4){\line(-1,0){0.54}}
\put(1.45,1.45){\line(-1,0){0.6}}
\put(1.5,1.5){\line(-1,0){0.68}}
\put(1.55,1.55){\line(-1,0){0.75}}
\put(1.6,1.6){\line(-1,0){0.80}}
\put(1.65,1.65){\line(-1,0){0.87}}
\put(1.7,1.7){\line(-1,0){0.93}}
\put(1.75,1.75){\line(-1,0){1.00}}
\put(1.8,1.8){\line(-1,0){1.07}}
\put(1.85,1.85){\line(-1,0){1.13}}
\put(1.9,1.9){\line(-1,0){1.20}}
\put(1.95,1.95){\line(-1,0){1.27}}

\put(0.95,0.95){\line(1,0){0.08}}
\put(0.9,0.9){\line(1,0){0.13}}
\put(0.85,0.85){\line(1,0){0.2}}
\put(0.8,0.8){\line(1,0){0.27}}
\put(0.75,0.75){\line(1,0){0.33}}
\put(0.7,0.7){\line(1,0){0.40}}
\put(0.65,0.65){\line(1,0){0.47}}
\put(0.6,0.6){\line(1,0){0.54}}
\put(0.55,0.55){\line(1,0){0.6}}
\put(0.5,0.5){\line(1,0){0.68}}
\put(0.45,0.45){\line(1,0){0.75}}
\put(0.4,0.4){\line(1,0){0.80}}
\put(0.35,0.35){\line(1,0){0.87}}
\put(0.3,0.3){\line(1,0){0.93}}
\put(0.25,0.25){\line(1,0){1.00}}
\put(0.2,0.2){\line(1,0){1.07}}
\put(0.15,0.15){\line(1,0){1.13}}
\put(0.1,0.1){\line(1,0){1.20}}
\put(0.05,0.05){\line(1,0){1.27}}

\put(1,1){\ci}\put(1,1){\ci}
\put(1.001,0.997000004){\ci}\put(0.999,1.002999996){\ci}
\put(1.002,0.994000032){\ci}\put(0.998,1.005999968){\ci}
\put(1.003,0.991000108){\ci}\put(0.997,1.008999892){\ci}
\put(1.004,0.988000256){\ci}\put(0.996,1.011999744){\ci}
\put(1.005,0.9850005){\ci}\put(0.995,1.0149995){\ci}
\put(1.006,0.982000864){\ci}\put(0.994,1.017999136){\ci}
\put(1.007,0.979001372){\ci}\put(0.993,1.020998628){\ci}
\put(1.008,0.976002048){\ci}\put(0.992,1.023997952){\ci}
\put(1.009,0.973002916){\ci}\put(0.991,1.026997084){\ci}
\put(1.01,0.970004){\ci}\put(0.99,1.029996){\ci}
\put(1.011,0.967005324){\ci}\put(0.989,1.032994676){\ci}
\put(1.012,0.964006912){\ci}\put(0.988,1.035993088){\ci}
\put(1.013,0.961008788){\ci}\put(0.987,1.038991212){\ci}
\put(1.014,0.958010976){\ci}\put(0.986,1.041989024){\ci}
\put(1.015,0.9550135){\ci}\put(0.985,1.0449865){\ci}
\put(1.016,0.952016384){\ci}\put(0.984,1.047983616){\ci}
\put(1.017,0.949019652){\ci}\put(0.983,1.050980348){\ci}
\put(1.018,0.946023328){\ci}\put(0.982,1.053976672){\ci}
\put(1.019,0.943027436){\ci}\put(0.981,1.056972564){\ci}
\put(1.02,0.940032){\ci}\put(0.98,1.059968){\ci}
\put(1.021,0.937037044){\ci}\put(0.979,1.062962956){\ci}
\put(1.022,0.934042592){\ci}\put(0.978,1.065957408){\ci}
\put(1.023,0.931048668){\ci}\put(0.977,1.068951332){\ci}
\put(1.024,0.928055296){\ci}\put(0.976,1.071944704){\ci}
\put(1.025,0.9250625){\ci}\put(0.975,1.0749375){\ci}
\put(1.026,0.922070304){\ci}\put(0.974,1.077929696){\ci}
\put(1.027,0.919078732){\ci}\put(0.973,1.080921268){\ci}
\put(1.028,0.916087808){\ci}\put(0.972,1.083912192){\ci}
\put(1.029,0.913097556){\ci}\put(0.971,1.086902444){\ci}
\put(1.03,0.910108){\ci}\put(0.97,1.089892){\ci}
\put(1.031,0.907119164){\ci}\put(0.969,1.092880836){\ci}
\put(1.032,0.904131072){\ci}\put(0.968,1.095868928){\ci}
\put(1.033,0.901143748){\ci}\put(0.967,1.098856252){\ci}
\put(1.034,0.898157216){\ci}\put(0.966,1.101842784){\ci}
\put(1.035,0.8951715){\ci}\put(0.965,1.1048285){\ci}
\put(1.036,0.892186624){\ci}\put(0.964,1.107813376){\ci}
\put(1.037,0.889202612){\ci}\put(0.963,1.110797388){\ci}
\put(1.038,0.886219488){\ci}\put(0.962,1.113780512){\ci}
\put(1.039,0.883237276){\ci}\put(0.961,1.116762724){\ci}
\put(1.04,0.880256){\ci}\put(0.96,1.119744){\ci}
\put(1.041,0.877275684){\ci}\put(0.959,1.122724316){\ci}
\put(1.042,0.874296352){\ci}\put(0.958,1.125703648){\ci}
\put(1.043,0.871318028){\ci}\put(0.957,1.128681972){\ci}
\put(1.044,0.868340736){\ci}\put(0.956,1.131659264){\ci}
\put(1.045,0.8653645){\ci}\put(0.955,1.1346355){\ci}
\put(1.046,0.862389344){\ci}\put(0.954,1.137610656){\ci}
\put(1.047,0.859415292){\ci}\put(0.953,1.140584708){\ci}
\put(1.048,0.856442368){\ci}\put(0.952,1.143557632){\ci}
\put(1.049,0.853470596){\ci}\put(0.951,1.146529404){\ci}
\put(1.05,0.8505){\ci}\put(0.95,1.1495){\ci}
\put(1.051,0.847530604){\ci}\put(0.949,1.152469396){\ci}
\put(1.052,0.844562432){\ci}\put(0.948,1.155437568){\ci}
\put(1.053,0.841595508){\ci}\put(0.947,1.158404492){\ci}
\put(1.054,0.838629856){\ci}\put(0.946,1.161370144){\ci}
\put(1.055,0.8356655){\ci}\put(0.945,1.1643345){\ci}
\put(1.056,0.832702464){\ci}\put(0.944,1.167297536){\ci}
\put(1.057,0.829740772){\ci}\put(0.943,1.170259228){\ci}
\put(1.058,0.826780448){\ci}\put(0.942,1.173219552){\ci}
\put(1.059,0.823821516){\ci}\put(0.941,1.176178484){\ci}
\put(1.06,0.820864){\ci}\put(0.94,1.179136){\ci}
\put(1.061,0.817907924){\ci}\put(0.939,1.182092076){\ci}
\put(1.062,0.814953312){\ci}\put(0.938,1.185046688){\ci}
\put(1.063,0.812000188){\ci}\put(0.937,1.187999812){\ci}
\put(1.064,0.809048576){\ci}\put(0.936,1.190951424){\ci}
\put(1.065,0.8060985){\ci}\put(0.935,1.1939015){\ci}
\put(1.066,0.803149984){\ci}\put(0.934,1.196850016){\ci}
\put(1.067,0.800203052){\ci}\put(0.933,1.199796948){\ci}
\put(1.068,0.797257728){\ci}\put(0.932,1.202742272){\ci}
\put(1.069,0.794314036){\ci}\put(0.931,1.205685964){\ci}
\put(1.07,0.791372){\ci}\put(0.93,1.208628){\ci}
\put(1.071,0.788431644){\ci}\put(0.929,1.211568356){\ci}
\put(1.072,0.785492992){\ci}\put(0.928,1.214507008){\ci}
\put(1.073,0.782556068){\ci}\put(0.927,1.217443932){\ci}
\put(1.074,0.779620896){\ci}\put(0.926,1.220379104){\ci}
\put(1.075,0.7766875){\ci}\put(0.925,1.2233125){\ci}
\put(1.076,0.773755904){\ci}\put(0.924,1.226244096){\ci}
\put(1.077,0.770826132){\ci}\put(0.923,1.229173868){\ci}
\put(1.078,0.767898208){\ci}\put(0.922,1.232101792){\ci}
\put(1.079,0.764972156){\ci}\put(0.921,1.235027844){\ci}
\put(1.08,0.762048){\ci}\put(0.92,1.237952){\ci}
\put(1.081,0.759125764){\ci}\put(0.919,1.240874236){\ci}
\put(1.082,0.756205472){\ci}\put(0.918,1.243794528){\ci}
\put(1.083,0.753287148){\ci}\put(0.917,1.246712852){\ci}
\put(1.084,0.750370816){\ci}\put(0.916,1.249629184){\ci}
\put(1.085,0.7474565){\ci}\put(0.915,1.2525435){\ci}
\put(1.086,0.744544224){\ci}\put(0.914,1.255455776){\ci}
\put(1.087,0.741634012){\ci}\put(0.913,1.258365988){\ci}
\put(1.088,0.738725888){\ci}\put(0.912,1.261274112){\ci}
\put(1.089,0.735819876){\ci}\put(0.911,1.264180124){\ci}
\put(1.09,0.732916){\ci}\put(0.91,1.267084){\ci}
\put(1.091,0.730014284){\ci}\put(0.909,1.269985716){\ci}
\put(1.092,0.727114752){\ci}\put(0.908,1.272885248){\ci}
\put(1.093,0.724217428){\ci}\put(0.907,1.275782572){\ci}
\put(1.094,0.721322336){\ci}\put(0.906,1.278677664){\ci}
\put(1.095,0.7184295){\ci}\put(0.905,1.2815705){\ci}
\put(1.096,0.715538944){\ci}\put(0.904,1.284461056){\ci}
\put(1.097,0.712650692){\ci}\put(0.903,1.287349308){\ci}
\put(1.098,0.709764768){\ci}\put(0.902,1.290235232){\ci}
\put(1.099,0.706881196){\ci}\put(0.901,1.293118804){\ci}
\put(1.1,0.704){\ci}\put(0.9,1.296){\ci}
\put(1.101,0.701121204){\ci}\put(0.899,1.298878796){\ci}
\put(1.102,0.698244832){\ci}\put(0.898,1.301755168){\ci}
\put(1.103,0.695370908){\ci}\put(0.897,1.304629092){\ci}
\put(1.104,0.692499456){\ci}\put(0.896,1.307500544){\ci}
\put(1.105,0.6896305){\ci}\put(0.895,1.3103695){\ci}
\put(1.106,0.686764064){\ci}\put(0.894,1.313235936){\ci}
\put(1.107,0.683900172){\ci}\put(0.893,1.316099828){\ci}
\put(1.108,0.681038848){\ci}\put(0.892,1.318961152){\ci}
\put(1.109,0.678180116){\ci}\put(0.891,1.321819884){\ci}
\put(1.11,0.675324){\ci}\put(0.89,1.324676){\ci}
\put(1.111,0.672470524){\ci}\put(0.889,1.327529476){\ci}
\put(1.112,0.669619712){\ci}\put(0.888,1.330380288){\ci}
\put(1.113,0.666771588){\ci}\put(0.887,1.333228412){\ci}
\put(1.114,0.663926176){\ci}\put(0.886,1.336073824){\ci}
\put(1.115,0.6610835){\ci}\put(0.885,1.3389165){\ci}
\put(1.116,0.658243584){\ci}\put(0.884,1.341756416){\ci}
\put(1.117,0.655406452){\ci}\put(0.883,1.344593548){\ci}
\put(1.118,0.652572128){\ci}\put(0.882,1.347427872){\ci}
\put(1.119,0.649740636){\ci}\put(0.881,1.350259364){\ci}
\put(1.12,0.646912){\ci}\put(0.88,1.353088){\ci}
\put(1.121,0.644086244){\ci}\put(0.879,1.355913756){\ci}
\put(1.122,0.641263392){\ci}\put(0.878,1.358736608){\ci}
\put(1.123,0.638443468){\ci}\put(0.877,1.361556532){\ci}
\put(1.124,0.635626496){\ci}\put(0.876,1.364373504){\ci}
\put(1.125,0.6328125){\ci}\put(0.875,1.3671875){\ci}
\put(1.126,0.630001504){\ci}\put(0.874,1.369998496){\ci}
\put(1.127,0.627193532){\ci}\put(0.873,1.372806468){\ci}
\put(1.128,0.624388608){\ci}\put(0.872,1.375611392){\ci}
\put(1.129,0.621586756){\ci}\put(0.871,1.378413244){\ci}
\put(1.13,0.618788){\ci}\put(0.87,1.381212){\ci}
\put(1.131,0.615992364){\ci}\put(0.869,1.384007636){\ci}
\put(1.132,0.613199872){\ci}\put(0.868,1.386800128){\ci}
\put(1.133,0.610410548){\ci}\put(0.867,1.389589452){\ci}
\put(1.134,0.607624416){\ci}\put(0.866,1.392375584){\ci}
\put(1.135,0.6048415){\ci}\put(0.865,1.3951585){\ci}
\put(1.136,0.602061824){\ci}\put(0.864,1.397938176){\ci}
\put(1.137,0.599285412){\ci}\put(0.863,1.400714588){\ci}
\put(1.138,0.596512288){\ci}\put(0.862,1.403487712){\ci}
\put(1.139,0.593742476){\ci}\put(0.861,1.406257524){\ci}
\put(1.14,0.590976){\ci}\put(0.86,1.409024){\ci}
\put(1.141,0.588212884){\ci}\put(0.859,1.411787116){\ci}
\put(1.142,0.585453152){\ci}\put(0.858,1.414546848){\ci}
\put(1.143,0.582696828){\ci}\put(0.857,1.417303172){\ci}
\put(1.144,0.579943936){\ci}\put(0.856,1.420056064){\ci}
\put(1.145,0.5771945){\ci}\put(0.855,1.4228055){\ci}
\put(1.146,0.574448544){\ci}\put(0.854,1.425551456){\ci}
\put(1.147,0.571706092){\ci}\put(0.853,1.428293908){\ci}
\put(1.148,0.568967168){\ci}\put(0.852,1.431032832){\ci}
\put(1.149,0.566231796){\ci}\put(0.851,1.433768204){\ci}
\put(1.15,0.5635){\ci}\put(0.85,1.4365){\ci}
\put(1.151,0.560771804){\ci}\put(0.849,1.439228196){\ci}
\put(1.152,0.558047232){\ci}\put(0.848,1.441952768){\ci}
\put(1.153,0.555326308){\ci}\put(0.847,1.444673692){\ci}
\put(1.154,0.552609056){\ci}\put(0.846,1.447390944){\ci}
\put(1.155,0.5498955){\ci}\put(0.845,1.4501045){\ci}
\put(1.156,0.547185664){\ci}\put(0.844,1.452814336){\ci}
\put(1.157,0.544479572){\ci}\put(0.843,1.455520428){\ci}
\put(1.158,0.541777248){\ci}\put(0.842,1.458222752){\ci}
\put(1.159,0.539078716){\ci}\put(0.841,1.460921284){\ci}
\put(1.16,0.536384){\ci}\put(0.84,1.463616){\ci}
\put(1.161,0.533693124){\ci}\put(0.839,1.466306876){\ci}
\put(1.162,0.531006112){\ci}\put(0.838,1.468993888){\ci}
\put(1.163,0.528322988){\ci}\put(0.837,1.471677012){\ci}
\put(1.164,0.525643776){\ci}\put(0.836,1.474356224){\ci}
\put(1.165,0.5229685){\ci}\put(0.835,1.4770315){\ci}
\put(1.166,0.520297184){\ci}\put(0.834,1.479702816){\ci}
\put(1.167,0.517629852){\ci}\put(0.833,1.482370148){\ci}
\put(1.168,0.514966528){\ci}\put(0.832,1.485033472){\ci}
\put(1.169,0.512307236){\ci}\put(0.831,1.487692764){\ci}
\put(1.17,0.509652){\ci}\put(0.83,1.490348){\ci}
\put(1.171,0.507000844){\ci}\put(0.829,1.492999156){\ci}
\put(1.172,0.504353792){\ci}\put(0.828,1.495646208){\ci}
\put(1.173,0.501710868){\ci}\put(0.827,1.498289132){\ci}
\put(1.174,0.499072096){\ci}\put(0.826,1.500927904){\ci}
\put(1.175,0.4964375){\ci}\put(0.825,1.5035625){\ci}
\put(1.176,0.493807104){\ci}\put(0.824,1.506192896){\ci}
\put(1.177,0.491180932){\ci}\put(0.823,1.508819068){\ci}
\put(1.178,0.488559008){\ci}\put(0.822,1.511440992){\ci}
\put(1.179,0.485941356){\ci}\put(0.821,1.514058644){\ci}
\put(1.18,0.483328){\ci}\put(0.82,1.516672){\ci}
\put(1.181,0.480718964){\ci}\put(0.819,1.519281036){\ci}
\put(1.182,0.478114272){\ci}\put(0.818,1.521885728){\ci}
\put(1.183,0.475513948){\ci}\put(0.817,1.524486052){\ci}
\put(1.184,0.472918016){\ci}\put(0.816,1.527081984){\ci}
\put(1.185,0.4703265){\ci}\put(0.815,1.5296735){\ci}
\put(1.186,0.467739424){\ci}\put(0.814,1.532260576){\ci}
\put(1.187,0.465156812){\ci}\put(0.813,1.534843188){\ci}
\put(1.188,0.462578688){\ci}\put(0.812,1.537421312){\ci}
\put(1.189,0.460005076){\ci}\put(0.811,1.539994924){\ci}
\put(1.19,0.457436){\ci}\put(0.81,1.542564){\ci}
\put(1.191,0.454871484){\ci}\put(0.809,1.545128516){\ci}
\put(1.192,0.452311552){\ci}\put(0.808,1.547688448){\ci}
\put(1.193,0.449756228){\ci}\put(0.807,1.550243772){\ci}
\put(1.194,0.447205536){\ci}\put(0.806,1.552794464){\ci}
\put(1.195,0.4446595){\ci}\put(0.805,1.5553405){\ci}
\put(1.196,0.442118144){\ci}\put(0.804,1.557881856){\ci}
\put(1.197,0.439581492){\ci}\put(0.803,1.560418508){\ci}
\put(1.198,0.437049568){\ci}\put(0.802,1.562950432){\ci}
\put(1.199,0.434522396){\ci}\put(0.801,1.565477604){\ci}
\put(1.2,0.432){\ci}\put(0.8,1.568){\ci}
\put(1.201,0.429482404){\ci}\put(0.799,1.570517596){\ci}
\put(1.202,0.426969632){\ci}\put(0.798,1.573030368){\ci}
\put(1.203,0.424461708){\ci}\put(0.797,1.575538292){\ci}
\put(1.204,0.421958656){\ci}\put(0.796,1.578041344){\ci}
\put(1.205,0.4194605){\ci}\put(0.795,1.5805395){\ci}
\put(1.206,0.416967264){\ci}\put(0.794,1.583032736){\ci}
\put(1.207,0.414478972){\ci}\put(0.793,1.585521028){\ci}
\put(1.208,0.411995648){\ci}\put(0.792,1.588004352){\ci}
\put(1.209,0.409517316){\ci}\put(0.791,1.590482684){\ci}
\put(1.21,0.407044){\ci}\put(0.79,1.592956){\ci}
\put(1.211,0.404575724){\ci}\put(0.789,1.595424276){\ci}
\put(1.212,0.402112512){\ci}\put(0.788,1.597887488){\ci}
\put(1.213,0.399654388){\ci}\put(0.787,1.600345612){\ci}
\put(1.214,0.397201376){\ci}\put(0.786,1.602798624){\ci}
\put(1.215,0.3947535){\ci}\put(0.785,1.6052465){\ci}
\put(1.216,0.392310784){\ci}\put(0.784,1.607689216){\ci}
\put(1.217,0.389873252){\ci}\put(0.783,1.610126748){\ci}
\put(1.218,0.387440928){\ci}\put(0.782,1.612559072){\ci}
\put(1.219,0.385013836){\ci}\put(0.781,1.614986164){\ci}
\put(1.22,0.382592){\ci}\put(0.78,1.617408){\ci}
\put(1.221,0.380175444){\ci}\put(0.779,1.619824556){\ci}
\put(1.222,0.377764192){\ci}\put(0.778,1.622235808){\ci}
\put(1.223,0.375358268){\ci}\put(0.777,1.624641732){\ci}
\put(1.224,0.372957696){\ci}\put(0.776,1.627042304){\ci}
\put(1.225,0.3705625){\ci}\put(0.775,1.6294375){\ci}
\put(1.226,0.368172704){\ci}\put(0.774,1.631827296){\ci}
\put(1.227,0.365788332){\ci}\put(0.773,1.634211668){\ci}
\put(1.228,0.363409408){\ci}\put(0.772,1.636590592){\ci}
\put(1.229,0.361035956){\ci}\put(0.771,1.638964044){\ci}
\put(1.23,0.358668){\ci}\put(0.77,1.641332){\ci}
\put(1.231,0.356305564){\ci}\put(0.769,1.643694436){\ci}
\put(1.232,0.353948672){\ci}\put(0.768,1.646051328){\ci}
\put(1.233,0.351597348){\ci}\put(0.767,1.648402652){\ci}
\put(1.234,0.349251616){\ci}\put(0.766,1.650748384){\ci}
\put(1.235,0.3469115){\ci}\put(0.765,1.6530885){\ci}
\put(1.236,0.344577024){\ci}\put(0.764,1.655422976){\ci}
\put(1.237,0.342248212){\ci}\put(0.763,1.657751788){\ci}
\put(1.238,0.339925088){\ci}\put(0.762,1.660074912){\ci}
\put(1.239,0.337607676){\ci}\put(0.761,1.662392324){\ci}
\put(1.24,0.335296){\ci}\put(0.76,1.664704){\ci}
\put(1.241,0.332990084){\ci}\put(0.759,1.667009916){\ci}
\put(1.242,0.330689952){\ci}\put(0.758,1.669310048){\ci}
\put(1.243,0.328395628){\ci}\put(0.757,1.671604372){\ci}
\put(1.244,0.326107136){\ci}\put(0.756,1.673892864){\ci}
\put(1.245,0.3238245){\ci}\put(0.755,1.6761755){\ci}
\put(1.246,0.321547744){\ci}\put(0.754,1.678452256){\ci}
\put(1.247,0.319276892){\ci}\put(0.753,1.680723108){\ci}
\put(1.248,0.317011968){\ci}\put(0.752,1.682988032){\ci}
\put(1.249,0.314752996){\ci}\put(0.751,1.685247004){\ci}
\put(1.25,0.3125){\ci}\put(0.75,1.6875){\ci}
\put(1.251,0.310253004){\ci}\put(0.749,1.689746996){\ci}
\put(1.252,0.308012032){\ci}\put(0.748,1.691987968){\ci}
\put(1.253,0.305777108){\ci}\put(0.747,1.694222892){\ci}
\put(1.254,0.303548256){\ci}\put(0.746,1.696451744){\ci}
\put(1.255,0.3013255){\ci}\put(0.745,1.6986745){\ci}
\put(1.256,0.299108864){\ci}\put(0.744,1.700891136){\ci}
\put(1.257,0.296898372){\ci}\put(0.743,1.703101628){\ci}
\put(1.258,0.294694048){\ci}\put(0.742,1.705305952){\ci}
\put(1.259,0.292495916){\ci}\put(0.741,1.707504084){\ci}
\put(1.26,0.290304){\ci}\put(0.74,1.709696){\ci}
\put(1.261,0.288118324){\ci}\put(0.739,1.711881676){\ci}
\put(1.262,0.285938912){\ci}\put(0.738,1.714061088){\ci}
\put(1.263,0.283765788){\ci}\put(0.737,1.716234212){\ci}
\put(1.264,0.281598976){\ci}\put(0.736,1.718401024){\ci}
\put(1.265,0.2794385){\ci}\put(0.735,1.7205615){\ci}
\put(1.266,0.277284384){\ci}\put(0.734,1.722715616){\ci}
\put(1.267,0.275136652){\ci}\put(0.733,1.724863348){\ci}
\put(1.268,0.272995328){\ci}\put(0.732,1.727004672){\ci}
\put(1.269,0.270860436){\ci}\put(0.731,1.729139564){\ci}
\put(1.27,0.268732){\ci}\put(0.73,1.731268){\ci}
\put(1.271,0.266610044){\ci}\put(0.729,1.733389956){\ci}
\put(1.272,0.264494592){\ci}\put(0.728,1.735505408){\ci}
\put(1.273,0.262385668){\ci}\put(0.727,1.737614332){\ci}
\put(1.274,0.260283296){\ci}\put(0.726,1.739716704){\ci}
\put(1.275,0.2581875){\ci}\put(0.725,1.7418125){\ci}
\put(1.276,0.256098304){\ci}\put(0.724,1.743901696){\ci}
\put(1.277,0.254015732){\ci}\put(0.723,1.745984268){\ci}
\put(1.278,0.251939808){\ci}\put(0.722,1.748060192){\ci}
\put(1.279,0.249870556){\ci}\put(0.721,1.750129444){\ci}
\put(1.28,0.247808){\ci}\put(0.72,1.752192){\ci}
\put(1.281,0.245752164){\ci}\put(0.719,1.754247836){\ci}
\put(1.282,0.243703072){\ci}\put(0.718,1.756296928){\ci}
\put(1.283,0.241660747999999){\ci}\put(0.717,1.758339252){\ci}
\put(1.284,0.239625216){\ci}\put(0.716,1.760374784){\ci}
\put(1.285,0.2375965){\ci}\put(0.715,1.7624035){\ci}
\put(1.286,0.235574624){\ci}\put(0.714,1.764425376){\ci}
\put(1.287,0.233559612){\ci}\put(0.713,1.766440388){\ci}
\put(1.288,0.231551488){\ci}\put(0.712,1.768448512){\ci}
\put(1.289,0.229550276){\ci}\put(0.711,1.770449724){\ci}
\put(1.29,0.227556){\ci}\put(0.71,1.772444){\ci}
\put(1.291,0.225568684){\ci}\put(0.709,1.774431316){\ci}
\put(1.292,0.223588352){\ci}\put(0.708,1.776411648){\ci}
\put(1.293,0.221615028){\ci}\put(0.707,1.778384972){\ci}
\put(1.294,0.219648736){\ci}\put(0.706,1.780351264){\ci}
\put(1.295,0.2176895){\ci}\put(0.705,1.7823105){\ci}
\put(1.296,0.215737344){\ci}\put(0.704,1.784262656){\ci}
\put(1.297,0.213792291999999){\ci}\put(0.703,1.786207708){\ci}
\put(1.298,0.211854368){\ci}\put(0.702,1.788145632){\ci}
\put(1.299,0.209923596){\ci}\put(0.701,1.790076404){\ci}
\put(1.3,0.208){\ci}\put(0.7,1.792){\ci}
\put(1.301,0.206083604){\ci}\put(0.699,1.793916396){\ci}
\put(1.302,0.204174432){\ci}\put(0.698,1.795825568){\ci}
\put(1.303,0.202272508){\ci}\put(0.697,1.797727492){\ci}
\put(1.304,0.200377856){\ci}\put(0.696,1.799622144){\ci}
\put(1.305,0.1984905){\ci}\put(0.695,1.8015095){\ci}
\put(1.306,0.196610464){\ci}\put(0.694,1.803389536){\ci}
\put(1.307,0.194737772){\ci}\put(0.693,1.805262228){\ci}
\put(1.308,0.192872448){\ci}\put(0.692,1.807127552){\ci}
\put(1.309,0.191014516){\ci}\put(0.691,1.808985484){\ci}
\put(1.31,0.189164){\ci}\put(0.69,1.810836){\ci}
\put(1.311,0.187320924){\ci}\put(0.689,1.812679076){\ci}
\put(1.312,0.185485312){\ci}\put(0.688,1.814514688){\ci}
\put(1.313,0.183657188){\ci}\put(0.687,1.816342812){\ci}
\put(1.314,0.181836576){\ci}\put(0.686,1.818163424){\ci}
\put(1.315,0.1800235){\ci}\put(0.685,1.8199765){\ci}
\put(1.316,0.178217984){\ci}\put(0.684,1.821782016){\ci}
\put(1.317,0.176420052){\ci}\put(0.683,1.823579948){\ci}
\put(1.318,0.174629728){\ci}\put(0.682,1.825370272){\ci}
\put(1.319,0.172847036){\ci}\put(0.681,1.827152964){\ci}
\put(1.32,0.171072){\ci}\put(0.68,1.828928){\ci}
\put(1.321,0.169304644){\ci}\put(0.679,1.830695356){\ci}
\put(1.322,0.167544992){\ci}\put(0.678,1.832455008){\ci}
\put(1.323,0.165793067999999){\ci}\put(0.677,1.834206932){\ci}
\put(1.324,0.164048896){\ci}\put(0.676,1.835951104){\ci}
\put(1.325,0.1623125){\ci}\put(0.675,1.8376875){\ci}
\put(1.326,0.160583904){\ci}\put(0.674,1.839416096){\ci}
\put(1.327,0.158863132){\ci}\put(0.673,1.841136868){\ci}
\put(1.328,0.157150208){\ci}\put(0.672,1.842849792){\ci}
\put(1.329,0.155445156){\ci}\put(0.671,1.844554844){\ci}
\put(1.33,0.153748){\ci}\put(0.67,1.846252){\ci}
\put(1.331,0.152058764){\ci}\put(0.669,1.847941236){\ci}
\put(1.332,0.150377472){\ci}\put(0.668,1.849622528){\ci}
\put(1.333,0.148704148){\ci}\put(0.667,1.851295852){\ci}
\put(1.334,0.147038816){\ci}\put(0.666,1.852961184){\ci}
\put(1.335,0.145381499999999){\ci}\put(0.665,1.8546185){\ci}
\put(1.336,0.143732224){\ci}\put(0.664,1.856267776){\ci}
\put(1.337,0.142091012){\ci}\put(0.663,1.857908988){\ci}
\put(1.338,0.140457888){\ci}\put(0.662,1.859542112){\ci}
\put(1.339,0.138832875999999){\ci}\put(0.661,1.861167124){\ci}
\put(1.34,0.137216){\ci}\put(0.66,1.862784){\ci}
\put(1.341,0.135607284){\ci}\put(0.659,1.864392716){\ci}
\put(1.342,0.134006752){\ci}\put(0.658,1.865993248){\ci}
\put(1.343,0.132414428){\ci}\put(0.657,1.867585572){\ci}
\put(1.344,0.130830336){\ci}\put(0.656,1.869169664){\ci}
\put(1.345,0.1292545){\ci}\put(0.655,1.8707455){\ci}
\put(1.346,0.127686944){\ci}\put(0.654,1.872313056){\ci}
\put(1.347,0.126127692){\ci}\put(0.653,1.873872308){\ci}
\put(1.348,0.124576768){\ci}\put(0.652,1.875423232){\ci}
\put(1.349,0.123034196){\ci}\put(0.651,1.876965804){\ci}
\put(1.35,0.1215){\ci}\put(0.65,1.8785){\ci}
\put(1.351,0.119974204){\ci}\put(0.649,1.880025796){\ci}
\put(1.352,0.118456832){\ci}\put(0.648,1.881543168){\ci}
\put(1.353,0.116947908){\ci}\put(0.647,1.883052092){\ci}
\put(1.354,0.115447456){\ci}\put(0.646,1.884552544){\ci}
\put(1.355,0.1139555){\ci}\put(0.645,1.8860445){\ci}
\put(1.356,0.112472064){\ci}\put(0.644,1.887527936){\ci}
\put(1.357,0.110997172){\ci}\put(0.643,1.889002828){\ci}
\put(1.358,0.109530848){\ci}\put(0.642,1.890469152){\ci}
\put(1.359,0.108073116){\ci}\put(0.641,1.891926884){\ci}
\put(1.36,0.106624){\ci}\put(0.64,1.893376){\ci}
\put(1.361,0.105183524){\ci}\put(0.639,1.894816476){\ci}
\put(1.362,0.103751712){\ci}\put(0.638,1.896248288){\ci}
\put(1.363,0.102328588){\ci}\put(0.637,1.897671412){\ci}
\put(1.364,0.100914176){\ci}\put(0.636,1.899085824){\ci}
\put(1.365,0.0995084999999996){\ci}\put(0.635,1.9004915){\ci}
\put(1.366,0.0981115839999996){\ci}\put(0.634,1.901888416){\ci}
\put(1.367,0.0967234519999995){\ci}\put(0.633,1.903276548){\ci}
\put(1.368,0.0953441279999997){\ci}\put(0.632,1.904655872){\ci}
\put(1.369,0.0939736359999996){\ci}\put(0.631,1.906026364){\ci}
\put(1.37,0.0926119999999997){\ci}\put(0.63,1.907388){\ci}
\put(1.371,0.0912592439999995){\ci}\put(0.629,1.908740756){\ci}
\put(1.372,0.0899153919999996){\ci}\put(0.628,1.910084608){\ci}
\put(1.373,0.0885804679999995){\ci}\put(0.627,1.911419532){\ci}
\put(1.374,0.0872544959999997){\ci}\put(0.626,1.912745504){\ci}
\put(1.375,0.0859374999999996){\ci}\put(0.625,1.9140625){\ci}
\put(1.376,0.0846295039999997){\ci}\put(0.624,1.915370496){\ci}
\put(1.377,0.0833305319999995){\ci}\put(0.623,1.916669468){\ci}
\put(1.378,0.0820406079999997){\ci}\put(0.622,1.917959392){\ci}
\put(1.379,0.0807597559999995){\ci}\put(0.621,1.919240244){\ci}
\put(1.38,0.0794879999999997){\ci}\put(0.62,1.920512){\ci}
\put(1.381,0.0782253639999996){\ci}\put(0.619,1.921774636){\ci}
\put(1.382,0.0769718719999997){\ci}\put(0.618,1.923028128){\ci}
\put(1.383,0.0757275479999996){\ci}\put(0.617,1.924272452){\ci}
\put(1.384,0.0744924159999997){\ci}\put(0.616,1.925507584){\ci}
\put(1.385,0.0732664999999996){\ci}\put(0.615,1.9267335){\ci}
\put(1.386,0.0720498239999997){\ci}\put(0.614,1.927950176){\ci}
\put(1.387,0.0708424119999996){\ci}\put(0.613,1.929157588){\ci}
\put(1.388,0.0696442879999997){\ci}\put(0.612,1.930355712){\ci}
\put(1.389,0.0684554759999996){\ci}\put(0.611,1.931544524){\ci}
\put(1.39,0.0672759999999997){\ci}\put(0.61,1.932724){\ci}
\put(1.391,0.0661058839999996){\ci}\put(0.609,1.933894116){\ci}
\put(1.392,0.0649451519999997){\ci}\put(0.608,1.935054848){\ci}
\put(1.393,0.0637938279999997){\ci}\put(0.607,1.936206172){\ci}
\put(1.394,0.0626519359999997){\ci}\put(0.606,1.937348064){\ci}
\put(1.395,0.0615194999999996){\ci}\put(0.605,1.9384805){\ci}
\put(1.396,0.0603965439999997){\ci}\put(0.604,1.939603456){\ci}
\put(1.397,0.0592830919999996){\ci}\put(0.603,1.940716908){\ci}
\put(1.398,0.0581791679999997){\ci}\put(0.602,1.941820832){\ci}
\put(1.399,0.0570847959999996){\ci}\put(0.601,1.942915204){\ci}
\put(1.4,0.0559999999999998){\ci}\put(0.6,1.944){\ci}
\put(1.401,0.0549248039999997){\ci}\put(0.599,1.945075196){\ci}
\put(1.402,0.0538592319999998){\ci}\put(0.598,1.946140768){\ci}
\put(1.403,0.0528033079999997){\ci}\put(0.597,1.947196692){\ci}
\put(1.404,0.0517570559999998){\ci}\put(0.596,1.948242944){\ci}
\put(1.405,0.0507204999999997){\ci}\put(0.595,1.9492795){\ci}
\put(1.406,0.0496936639999997){\ci}\put(0.594,1.950306336){\ci}
\put(1.407,0.0486765719999996){\ci}\put(0.593,1.951323428){\ci}
\put(1.408,0.0476692479999998){\ci}\put(0.592,1.952330752){\ci}
\put(1.409,0.0466717159999996){\ci}\put(0.591,1.953328284){\ci}
\put(1.41,0.0456839999999997){\ci}\put(0.59,1.954316){\ci}
\put(1.411,0.0447061239999997){\ci}\put(0.589,1.955293876){\ci}
\put(1.412,0.0437381119999998){\ci}\put(0.588,1.956261888){\ci}
\put(1.413,0.0427799879999997){\ci}\put(0.587,1.957220012){\ci}
\put(1.414,0.0418317759999998){\ci}\put(0.586,1.958168224){\ci}
\put(1.415,0.0408934999999997){\ci}\put(0.585,1.9591065){\ci}
\put(1.416,0.0399651839999997){\ci}\put(0.584,1.960034816){\ci}
\put(1.417,0.0390468519999997){\ci}\put(0.583,1.960953148){\ci}
\put(1.418,0.0381385279999997){\ci}\put(0.582,1.961861472){\ci}
\put(1.419,0.0372402359999997){\ci}\put(0.581,1.962759764){\ci}
\put(1.42,0.0363519999999997){\ci}\put(0.58,1.963648){\ci}
\put(1.421,0.0354738439999996){\ci}\put(0.579,1.964526156){\ci}
\put(1.422,0.0346057919999998){\ci}\put(0.578,1.965394208){\ci}
\put(1.423,0.0337478679999996){\ci}\put(0.577,1.966252132){\ci}
\put(1.424,0.0329000959999998){\ci}\put(0.576,1.967099904){\ci}
\put(1.425,0.0320624999999997){\ci}\put(0.575,1.9679375){\ci}
\put(1.426,0.0312351039999998){\ci}\put(0.574,1.968764896){\ci}
\put(1.427,0.0304179319999996){\ci}\put(0.573,1.969582068){\ci}
\put(1.428,0.0296110079999998){\ci}\put(0.572,1.970388992){\ci}
\put(1.429,0.0288143559999997){\ci}\put(0.571,1.971185644){\ci}
\put(1.43,0.0280279999999998){\ci}\put(0.57,1.971972){\ci}
\put(1.431,0.0272519639999997){\ci}\put(0.569,1.972748036){\ci}
\put(1.432,0.0264862719999999){\ci}\put(0.568,1.973513728){\ci}
\put(1.433,0.0257309479999996){\ci}\put(0.567,1.974269052){\ci}
\put(1.434,0.0249860159999997){\ci}\put(0.566,1.975013984){\ci}
\put(1.435,0.0242514999999996){\ci}\put(0.565,1.9757485){\ci}
\put(1.436,0.0235274239999999){\ci}\put(0.564,1.976472576){\ci}
\put(1.437,0.0228138119999997){\ci}\put(0.563,1.977186188){\ci}
\put(1.438,0.0221106879999998){\ci}\put(0.562,1.977889312){\ci}
\put(1.439,0.0214180759999997){\ci}\put(0.561,1.978581924){\ci}
\put(1.44,0.0207359999999999){\ci}\put(0.56,1.979264){\ci}
\put(1.441,0.0200644839999997){\ci}\put(0.559,1.979935516){\ci}
\put(1.442,0.0194035519999998){\ci}\put(0.558,1.980596448){\ci}
\put(1.443,0.0187532279999998){\ci}\put(0.557,1.981246772){\ci}
\put(1.444,0.0181135359999999){\ci}\put(0.556,1.981886464){\ci}
\put(1.445,0.0174844999999997){\ci}\put(0.555,1.9825155){\ci}
\put(1.446,0.0168661439999999){\ci}\put(0.554,1.983133856){\ci}
\put(1.447,0.0162584919999997){\ci}\put(0.553,1.983741508){\ci}
\put(1.448,0.0156615679999998){\ci}\put(0.552,1.984338432){\ci}
\put(1.449,0.0150753959999997){\ci}\put(0.551,1.984924604){\ci}
\put(1.45,0.0145){\ci}\put(0.55,1.9855){\ci}
\put(1.451,0.0139354039999997){\ci}\put(0.549,1.986064596){\ci}
\put(1.452,0.0133816319999999){\ci}\put(0.548,1.986618368){\ci}
\put(1.453,0.0128387079999998){\ci}\put(0.547,1.987161292){\ci}
\put(1.454,0.0123066559999999){\ci}\put(0.546,1.987693344){\ci}
\put(1.455,0.0117854999999998){\ci}\put(0.545,1.9882145){\ci}
\put(1.456,0.0112752639999999){\ci}\put(0.544,1.988724736){\ci}
\put(1.457,0.0107759719999998){\ci}\put(0.543,1.989224028){\ci}
\put(1.458,0.0102876479999998){\ci}\put(0.542,1.989712352){\ci}
\put(1.459,0.00981031599999982){\ci}\put(0.541,1.990189684){\ci}
\put(1.46,0.0093439999999998){\ci}\put(0.54,1.990656){\ci}
\put(1.461,0.00888872399999974){\ci}\put(0.539,1.991111276){\ci}
\put(1.462,0.00844451199999985){\ci}\put(0.538,1.991555488){\ci}
\put(1.463,0.00801138799999979){\ci}\put(0.537,1.991988612){\ci}
\put(1.464,0.00758937599999987){\ci}\put(0.536,1.992410624){\ci}
\put(1.465,0.00717849999999975){\ci}\put(0.535,1.9928215){\ci}
\put(1.466,0.00677878399999987){\ci}\put(0.534,1.993221216){\ci}
\put(1.467,0.00639025199999987){\ci}\put(0.533,1.993609748){\ci}
\put(1.468,0.00601292799999986){\ci}\put(0.532,1.993987072){\ci}
\put(1.469,0.00564683599999982){\ci}\put(0.531,1.994353164){\ci}
\put(1.47,0.00529199999999996){\ci}\put(0.53,1.994708){\ci}
\put(1.471,0.00494844399999983){\ci}\put(0.529,1.995051556){\ci}
\put(1.472,0.00461619199999996){\ci}\put(0.528,1.995383808){\ci}
\put(1.473,0.00429526799999991){\ci}\put(0.527,1.995704732){\ci}
\put(1.474,0.00398569599999998){\ci}\put(0.526,1.996014304){\ci}
\put(1.475,0.00368749999999984){\ci}\put(0.525,1.9963125){\ci}
\put(1.476,0.00340070399999992){\ci}\put(0.524,1.996599296){\ci}
\put(1.477,0.00312533199999976){\ci}\put(0.523,1.996874668){\ci}
\put(1.478,0.00286140800000001){\ci}\put(0.522,1.997138592){\ci}
\put(1.479,0.00260895599999988){\ci}\put(0.521,1.997391044){\ci}
\put(1.48,0.00236799999999993){\ci}\put(0.52,1.997632){\ci}
\put(1.481,0.00213856399999979){\ci}\put(0.519,1.997861436){\ci}
\put(1.482,0.00192067200000001){\ci}\put(0.518,1.998079328){\ci}
\put(1.483,0.00171434799999992){\ci}\put(0.517,1.998285652){\ci}
\put(1.484,0.00151961599999995){\ci}\put(0.516,1.998480384){\ci}
\put(1.485,0.00133649999999985){\ci}\put(0.515,1.9986635){\ci}
\put(1.486,0.00116502400000007){\ci}\put(0.514,1.998834976){\ci}
\put(1.487,0.00100521199999992){\ci}\put(0.513,1.998994788){\ci}
\put(1.488,0.00085708799999995){\ci}\put(0.512,1.999142912){\ci}
\put(1.489,0.000720675999999809){\ci}\put(0.511,1.999279324){\ci}
\put(1.49,0.000596000000000041){\ci}\put(0.51,1.999404){\ci}
\put(1.491,0.000483083999999856){\ci}\put(0.509,1.999516916){\ci}
\put(1.492,0.000381952000000019){\ci}\put(0.508,1.999618048){\ci}
\put(1.493,0.000292627999999961){\ci}\put(0.507,1.999707372){\ci}
\put(1.494,0.000215136000000005){\ci}\put(0.506,1.999784864){\ci}
\put(1.495,0.000149499999999914){\ci}\put(0.505,1.9998505){\ci}
\put(1.496,0){\ci}\put(0.504,1.999904256){\ci}
\put(1.497,0){\ci}\put(0.503,1.999946108){\ci}
\put(1.498,0){\ci}\put(0.502,1.999976032){\ci}
\put(1.499,0){\ci}\put(0.501,1.999994004){\ci}
\put(1.5,0){\cii}\put(0.5,2){\cii}
\put(1.501,0){\cii}\put(0.499,1.999993996){\cii}
\put(1.502,0){\cii}\put(0.498,1.999975968){\cii}
\put(1.503,0){\cii}\put(0.497,1.999945892){\cii}
\put(1.504,0){\cii}\put(0.496,1.999903744){\cii}
\put(1.505,0.000150500000000053){\cii}\put(0.495,1.9998495){\cii}
\put(1.506,0.000216863999999872){\cii}\put(0.494,1.999783136){\cii}
\put(1.507,0.000295372000000071){\cii}\put(0.493,1.999704628){\cii}
\put(1.508,0.000386048000000194){\cii}\put(0.492,1.999613952){\cii}
\put(1.509,0.000488916000000006){\cii}\put(0.491,1.999511084){\cii}
\put(1.51,0.000603999999999938){\cii}\put(0.49,1.999396){\cii}
\put(1.511,0.000731323999999978){\cii}\put(0.489,1.999268676){\cii}
\put(1.512,0.000870912000000224){\cii}\put(0.488,1.999129088){\cii}
\put(1.513,0.00102278800000011){\cii}\put(0.487,1.998977212){\cii}
\put(1.514,0.00118697599999995){\cii}\put(0.486,1.998813024){\cii}
\put(1.515,0.00136350000000007){\cii}\put(0.485,1.9986365){\cii}
\put(1.516,0.00155238400000024){\cii}\put(0.484,1.998447616){\cii}
\put(1.517,0.00175365200000011){\cii}\put(0.483,1.998246348){\cii}
\put(1.518,0.00196732799999988){\cii}\put(0.482,1.998032672){\cii}
\put(1.519,0.0021934360000001){\cii}\put(0.481,1.997806564){\cii}
\put(1.52,0.00243200000000021){\cii}\put(0.48,1.997568){\cii}
\put(1.521,0.00268304400000008){\cii}\put(0.479,1.997316956){\cii}
\put(1.522,0.00294659200000003){\cii}\put(0.478,1.997053408){\cii}
\put(1.523,0.00322266800000004){\cii}\put(0.477,1.996777332){\cii}
\put(1.524,0.00351129600000022){\cii}\put(0.476,1.996488704){\cii}
\put(1.525,0.00381250000000011){\cii}\put(0.475,1.9961875){\cii}
\put(1.526,0.00412630400000003){\cii}\put(0.474,1.995873696){\cii}
\put(1.527,0.00445273200000018){\cii}\put(0.473,1.995547268){\cii}
\put(1.528,0.00479180800000023){\cii}\put(0.472,1.995208192){\cii}
\put(1.529,0.00514355600000016){\cii}\put(0.471,1.994856444){\cii}
\put(1.53,0.00550799999999996){\cii}\put(0.47,1.994492){\cii}
\put(1.531,0.00588516400000016){\cii}\put(0.469,1.994114836){\cii}
\put(1.532,0.00627507200000021){\cii}\put(0.468,1.993724928){\cii}
\put(1.533,0.00667774800000009){\cii}\put(0.467,1.993322252){\cii}
\put(1.534,0.00709321600000012){\cii}\put(0.466,1.992906784){\cii}
\put(1.535,0.00752150000000018){\cii}\put(0.465,1.9924785){\cii}
\put(1.536,0.00796262400000025){\cii}\put(0.464,1.992037376){\cii}
\put(1.537,0.0084166120000001){\cii}\put(0.463,1.991583388){\cii}
\put(1.538,0.00888348800000005){\cii}\put(0.462,1.991116512){\cii}
\put(1.539,0.0093632760000002){\cii}\put(0.461,1.990636724){\cii}
\put(1.54,0.00985600000000031){\cii}\put(0.46,1.990144){\cii}
\put(1.541,0.0103616840000003){\cii}\put(0.459,1.989638316){\cii}
\put(1.542,0.0108803520000001){\cii}\put(0.458,1.989119648){\cii}
\put(1.543,0.0114120280000002){\cii}\put(0.457,1.988587972){\cii}
\put(1.544,0.0119567360000004){\cii}\put(0.456,1.988043264){\cii}
\put(1.545,0.0125145000000002){\cii}\put(0.455,1.9874855){\cii}
\put(1.546,0.0130853440000001){\cii}\put(0.454,1.986914656){\cii}
\put(1.547,0.0136692920000002){\cii}\put(0.453,1.986330708){\cii}
\put(1.548,0.0142663680000004){\cii}\put(0.452,1.985733632){\cii}
\put(1.549,0.0148765960000002){\cii}\put(0.451,1.985123404){\cii}
\put(1.55,0.0155000000000002){\cii}\put(0.45,1.9845){\cii}
\put(1.551,0.0161366040000002){\cii}\put(0.449,1.983863396){\cii}
\put(1.552,0.0167864320000004){\cii}\put(0.448,1.983213568){\cii}
\put(1.553,0.0174495080000003){\cii}\put(0.447,1.982550492){\cii}
\put(1.554,0.0181258560000002){\cii}\put(0.446,1.981874144){\cii}
\put(1.555,0.0188155000000003){\cii}\put(0.445,1.9811845){\cii}
\put(1.556,0.0195184640000003){\cii}\put(0.444,1.980481536){\cii}
\put(1.557,0.0202347720000003){\cii}\put(0.443,1.979765228){\cii}
\put(1.558,0.0209644480000002){\cii}\put(0.442,1.979035552){\cii}
\put(1.559,0.0217075160000003){\cii}\put(0.441,1.978292484){\cii}
\put(1.56,0.0224640000000004){\cii}\put(0.44,1.977536){\cii}
\put(1.561,0.0232339240000002){\cii}\put(0.439,1.976766076){\cii}
\put(1.562,0.0240173120000002){\cii}\put(0.438,1.975982688){\cii}
\put(1.563,0.0248141880000003){\cii}\put(0.437,1.975185812){\cii}
\put(1.564,0.0256245760000005){\cii}\put(0.436,1.974375424){\cii}
\put(1.565,0.0264485000000003){\cii}\put(0.435,1.9735515){\cii}
\put(1.566,0.0272859840000002){\cii}\put(0.434,1.972714016){\cii}
\put(1.567,0.0281370520000004){\cii}\put(0.433,1.971862948){\cii}
\put(1.568,0.0290017280000004){\cii}\put(0.432,1.970998272){\cii}
\put(1.569,0.0298800360000003){\cii}\put(0.431,1.970119964){\cii}
\put(1.57,0.0307720000000002){\cii}\put(0.43,1.969228){\cii}
\put(1.571,0.0316776440000004){\cii}\put(0.429,1.968322356){\cii}
\put(1.572,0.0325969920000005){\cii}\put(0.428,1.967403008){\cii}
\put(1.573,0.0335300680000005){\cii}\put(0.427,1.966469932){\cii}
\put(1.574,0.0344768960000003){\cii}\put(0.426,1.965523104){\cii}
\put(1.575,0.0354375000000003){\cii}\put(0.425,1.9645625){\cii}
\put(1.576,0.0364119040000005){\cii}\put(0.424,1.963588096){\cii}
\put(1.577,0.0374001320000005){\cii}\put(0.423,1.962599868){\cii}
\put(1.578,0.0384022080000004){\cii}\put(0.422,1.961597792){\cii}
\put(1.579,0.0394181560000004){\cii}\put(0.421,1.960581844){\cii}
\put(1.58,0.0404480000000006){\cii}\put(0.42,1.959552){\cii}
\put(1.581,0.0414917640000003){\cii}\put(0.419,1.958508236){\cii}
\put(1.582,0.0425494720000004){\cii}\put(0.418,1.957450528){\cii}
\put(1.583,0.0436211480000005){\cii}\put(0.417,1.956378852){\cii}
\put(1.584,0.0447068160000006){\cii}\put(0.416,1.955293184){\cii}
\put(1.585,0.0458065000000005){\cii}\put(0.415,1.9541935){\cii}
\put(1.586,0.0469202240000004){\cii}\put(0.414,1.953079776){\cii}
\put(1.587,0.0480480120000004){\cii}\put(0.413,1.951951988){\cii}
\put(1.588,0.0491898880000006){\cii}\put(0.412,1.950810112){\cii}
\put(1.589,0.0503458760000005){\cii}\put(0.411,1.949654124){\cii}
\put(1.59,0.0515160000000003){\cii}\put(0.41,1.948484){\cii}
\put(1.591,0.0527002840000005){\cii}\put(0.409,1.947299716){\cii}
\put(1.592,0.0538987520000006){\cii}\put(0.408,1.946101248){\cii}
\put(1.593,0.0551114280000005){\cii}\put(0.407,1.944888572){\cii}
\put(1.594,0.0563383360000004){\cii}\put(0.406,1.943661664){\cii}
\put(1.595,0.0575795000000004){\cii}\put(0.405,1.9424205){\cii}
\put(1.596,0.0588349440000006){\cii}\put(0.404,1.941165056){\cii}
\put(1.597,0.0601046920000005){\cii}\put(0.403,1.939895308){\cii}
\put(1.598,0.0613887680000004){\cii}\put(0.402,1.938611232){\cii}
\put(1.599,0.0626871960000005){\cii}\put(0.401,1.937312804){\cii}
\put(1.6,0.0640000000000006){\cii}\put(0.4,1.936){\cii}
\put(1.601,0.0653272040000006){\cii}\put(0.399,1.934672796){\cii}
\put(1.602,0.0666688320000004){\cii}\put(0.398,1.933331168){\cii}
\put(1.603,0.0680249080000006){\cii}\put(0.397,1.931975092){\cii}
\put(1.604,0.0693954560000007){\cii}\put(0.396,1.930604544){\cii}
\put(1.605,0.0707805000000006){\cii}\put(0.395,1.9292195){\cii}
\put(1.606,0.0721800640000004){\cii}\put(0.394,1.927819936){\cii}
\put(1.607,0.0735941720000006){\cii}\put(0.393,1.926405828){\cii}
\put(1.608,0.0750228480000008){\cii}\put(0.392,1.924977152){\cii}
\put(1.609,0.0764661160000006){\cii}\put(0.391,1.923533884){\cii}
\put(1.61,0.0779240000000005){\cii}\put(0.39,1.922076){\cii}
\put(1.611,0.0793965240000006){\cii}\put(0.389,1.920603476){\cii}
\put(1.612,0.0808837120000008){\cii}\put(0.388,1.919116288){\cii}
\put(1.613,0.0823855880000006){\cii}\put(0.387,1.917614412){\cii}
\put(1.614,0.0839021760000006){\cii}\put(0.386,1.916097824){\cii}
\put(1.615,0.0854335000000007){\cii}\put(0.385,1.9145665){\cii}
\put(1.616,0.0869795840000007){\cii}\put(0.384,1.913020416){\cii}
\put(1.617,0.0885404520000007){\cii}\put(0.383,1.911459548){\cii}
\put(1.618,0.0901161280000006){\cii}\put(0.382,1.909883872){\cii}
\put(1.619,0.0917066360000006){\cii}\put(0.381,1.908293364){\cii}
\put(1.62,0.0933120000000007){\cii}\put(0.38,1.906688){\cii}
\put(1.621,0.0949322440000008){\cii}\put(0.379,1.905067756){\cii}
\put(1.622,0.0965673920000006){\cii}\put(0.378,1.903432608){\cii}
\put(1.623,0.0982174680000008){\cii}\put(0.377,1.901782532){\cii}
\put(1.624,0.0998824960000009){\cii}\put(0.376,1.900117504){\cii}
\put(1.625,0.101562500000001){\cii}\put(0.375,1.8984375){\cii}
\put(1.626,0.103257504000001){\cii}\put(0.374,1.896742496){\cii}
\put(1.627,0.104967532000001){\cii}\put(0.373,1.895032468){\cii}
\put(1.628,0.106692608000001){\cii}\put(0.372,1.893307392){\cii}
\put(1.629,0.108432756000001){\cii}\put(0.371,1.891567244){\cii}
\put(1.63,0.110188000000001){\cii}\put(0.37,1.889812){\cii}
\put(1.631,0.111958364000001){\cii}\put(0.369,1.888041636){\cii}
\put(1.632,0.113743872000001){\cii}\put(0.368,1.886256128){\cii}
\put(1.633,0.115544548000001){\cii}\put(0.367,1.884455452){\cii}
\put(1.634,0.117360416000001){\cii}\put(0.366,1.882639584){\cii}
\put(1.635,0.119191500000001){\cii}\put(0.365,1.8808085){\cii}
\put(1.636,0.121037824000001){\cii}\put(0.364,1.878962176){\cii}
\put(1.637,0.122899412000001){\cii}\put(0.363,1.877100588){\cii}
\put(1.638,0.124776288000001){\cii}\put(0.362,1.875223712){\cii}
\put(1.639,0.126668476000001){\cii}\put(0.361,1.873331524){\cii}
\put(1.64,0.128576000000001){\cii}\put(0.36,1.871424){\cii}
\put(1.641,0.130498884000001){\cii}\put(0.359,1.869501116){\cii}
\put(1.642,0.132437152000001){\cii}\put(0.358,1.867562848){\cii}
\put(1.643,0.134390828000001){\cii}\put(0.357,1.865609172){\cii}
\put(1.644,0.136359936000001){\cii}\put(0.356,1.863640064){\cii}
\put(1.645,0.138344500000001){\cii}\put(0.355,1.8616555){\cii}
\put(1.646,0.140344544000001){\cii}\put(0.354,1.859655456){\cii}
\put(1.647,0.142360092000001){\cii}\put(0.353,1.857639908){\cii}
\put(1.648,0.144391168000001){\cii}\put(0.352,1.855608832){\cii}
\put(1.649,0.146437796000001){\cii}\put(0.351,1.853562204){\cii}
\put(1.65,0.148500000000001){\cii}\put(0.35,1.8515){\cii}
\put(1.651,0.150577804000001){\cii}\put(0.349,1.849422196){\cii}
\put(1.652,0.152671232000001){\cii}\put(0.348,1.847328768){\cii}
\put(1.653,0.154780308000001){\cii}\put(0.347,1.845219692){\cii}
\put(1.654,0.156905056000001){\cii}\put(0.346,1.843094944){\cii}
\put(1.655,0.159045500000001){\cii}\put(0.345,1.8409545){\cii}
\put(1.656,0.161201664000001){\cii}\put(0.344,1.838798336){\cii}
\put(1.657,0.163373572000001){\cii}\put(0.343,1.836626428){\cii}
\put(1.658,0.165561248000001){\cii}\put(0.342,1.834438752){\cii}
\put(1.659,0.167764716000001){\cii}\put(0.341,1.832235284){\cii}
\put(1.66,0.169984000000001){\cii}\put(0.34,1.830016){\cii}
\put(1.661,0.172219124000001){\cii}\put(0.339,1.827780876){\cii}
\put(1.662,0.174470112000001){\cii}\put(0.338,1.825529888){\cii}
\put(1.663,0.176736988000001){\cii}\put(0.337,1.823263012){\cii}
\put(1.664,0.179019776000001){\cii}\put(0.336,1.820980224){\cii}
\put(1.665,0.181318500000001){\cii}\put(0.335,1.8186815){\cii}
\put(1.666,0.183633184000001){\cii}\put(0.334,1.816366816){\cii}
\put(1.667,0.185963852000001){\cii}\put(0.333,1.814036148){\cii}
\put(1.668,0.188310528000001){\cii}\put(0.332,1.811689472){\cii}
\put(1.669,0.190673236000001){\cii}\put(0.331,1.809326764){\cii}
\put(1.67,0.193052000000001){\cii}\put(0.33,1.806948){\cii}
\put(1.671,0.195446844000001){\cii}\put(0.329,1.804553156){\cii}
\put(1.672,0.197857792000001){\cii}\put(0.328,1.802142208){\cii}
\put(1.673,0.200284868000001){\cii}\put(0.327,1.799715132){\cii}
\put(1.674,0.202728096000001){\cii}\put(0.326,1.797271904){\cii}
\put(1.675,0.205187500000001){\cii}\put(0.325,1.7948125){\cii}
\put(1.676,0.207663104000001){\cii}\put(0.324,1.792336896){\cii}
\put(1.677,0.210154932000001){\cii}\put(0.323,1.789845068){\cii}
\put(1.678,0.212663008000001){\cii}\put(0.322,1.787336992){\cii}
\put(1.679,0.215187356000001){\cii}\put(0.321,1.784812644){\cii}
\put(1.68,0.217728000000001){\cii}\put(0.32,1.782272){\cii}
\put(1.681,0.220284964000001){\cii}\put(0.319,1.779715036){\cii}
\put(1.682,0.222858272000001){\cii}\put(0.318,1.777141728){\cii}
\put(1.683,0.225447948000001){\cii}\put(0.317,1.774552052){\cii}
\put(1.684,0.228054016000001){\cii}\put(0.316,1.771945984){\cii}
\put(1.685,0.230676500000001){\cii}\put(0.315,1.7693235){\cii}
\put(1.686,0.233315424000001){\cii}\put(0.314,1.766684576){\cii}
\put(1.687,0.235970812000001){\cii}\put(0.313,1.764029188){\cii}
\put(1.688,0.238642688000001){\cii}\put(0.311999999999999,1.761357312){\cii}
\put(1.689,0.241331076000001){\cii}\put(0.310999999999999,1.758668924){\cii}
\put(1.69,0.244036000000001){\cii}\put(0.309999999999999,1.755964){\cii}
\put(1.691,0.246757484000002){\cii}\put(0.308999999999999,1.753242516){\cii}
\put(1.692,0.249495552000002){\cii}\put(0.307999999999999,1.750504448){\cii}
\put(1.693,0.252250228000001){\cii}\put(0.306999999999999,1.747749772){\cii}
\put(1.694,0.255021536000001){\cii}\put(0.305999999999999,1.744978464){\cii}
\put(1.695,0.257809500000001){\cii}\put(0.304999999999999,1.7421905){\cii}
\put(1.696,0.260614144000001){\cii}\put(0.303999999999999,1.739385856){\cii}
\put(1.697,0.263435492000001){\cii}\put(0.302999999999999,1.736564508){\cii}
\put(1.698,0.266273568000001){\cii}\put(0.301999999999999,1.733726432){\cii}
\put(1.699,0.269128396000002){\cii}\put(0.300999999999999,1.730871604){\cii}
\put(1.7,0.272000000000002){\cii}\put(0.299999999999999,1.728){\cii}
\put(1.701,0.274888404000001){\cii}\put(0.298999999999999,1.725111596){\cii}
\put(1.702,0.277793632000001){\cii}\put(0.297999999999999,1.722206368){\cii}
\put(1.703,0.280715708000001){\cii}\put(0.296999999999999,1.719284292){\cii}
\put(1.704,0.283654656000002){\cii}\put(0.295999999999999,1.716345344){\cii}
\put(1.705,0.286610500000001){\cii}\put(0.294999999999999,1.7133895){\cii}
\put(1.706,0.289583264000001){\cii}\put(0.293999999999999,1.710416736){\cii}
\put(1.707,0.292572972000002){\cii}\put(0.292999999999999,1.707427028){\cii}
\put(1.708,0.295579648000002){\cii}\put(0.291999999999999,1.704420352){\cii}
\put(1.709,0.298603316000001){\cii}\put(0.290999999999999,1.701396684){\cii}
\put(1.71,0.301644000000002){\cii}\put(0.289999999999999,1.698356){\cii}
\put(1.711,0.304701724000001){\cii}\put(0.288999999999999,1.695298276){\cii}
\put(1.712,0.307776512000002){\cii}\put(0.287999999999999,1.692223488){\cii}
\put(1.713,0.310868388000002){\cii}\put(0.286999999999999,1.689131612){\cii}
\put(1.714,0.313977376000001){\cii}\put(0.285999999999999,1.686022624){\cii}
\put(1.715,0.317103500000002){\cii}\put(0.284999999999999,1.6828965){\cii}
\put(1.716,0.320246784000002){\cii}\put(0.283999999999999,1.679753216){\cii}
\put(1.717,0.323407252000002){\cii}\put(0.282999999999999,1.676592748){\cii}
\put(1.718,0.326584928000001){\cii}\put(0.281999999999999,1.673415072){\cii}
\put(1.719,0.329779836000001){\cii}\put(0.280999999999999,1.670220164){\cii}
\put(1.72,0.332992000000002){\cii}\put(0.279999999999999,1.667008){\cii}
\put(1.721,0.336221444000002){\cii}\put(0.278999999999999,1.663778556){\cii}
\put(1.722,0.339468192000002){\cii}\put(0.277999999999999,1.660531808){\cii}
\put(1.723,0.342732268000002){\cii}\put(0.276999999999999,1.657267732){\cii}
\put(1.724,0.346013696000002){\cii}\put(0.275999999999999,1.653986304){\cii}
\put(1.725,0.349312500000002){\cii}\put(0.274999999999999,1.6506875){\cii}
\put(1.726,0.352628704000002){\cii}\put(0.273999999999999,1.647371296){\cii}
\put(1.727,0.355962332000002){\cii}\put(0.272999999999999,1.644037668){\cii}
\put(1.728,0.359313408000002){\cii}\put(0.271999999999999,1.640686592){\cii}
\put(1.729,0.362681956000002){\cii}\put(0.270999999999999,1.637318044){\cii}
\put(1.73,0.366068000000002){\cii}\put(0.269999999999999,1.633932){\cii}
\put(1.731,0.369471564000002){\cii}\put(0.268999999999999,1.630528436){\cii}
\put(1.732,0.372892672000002){\cii}\put(0.267999999999999,1.627107328){\cii}
\put(1.733,0.376331348000002){\cii}\put(0.266999999999999,1.623668652){\cii}
\put(1.734,0.379787616000002){\cii}\put(0.265999999999999,1.620212384){\cii}
\put(1.735,0.383261500000002){\cii}\put(0.264999999999999,1.6167385){\cii}
\put(1.736,0.386753024000002){\cii}\put(0.263999999999999,1.613246976){\cii}
\put(1.737,0.390262212000002){\cii}\put(0.262999999999999,1.609737788){\cii}
\put(1.738,0.393789088000002){\cii}\put(0.261999999999999,1.606210912){\cii}
\put(1.739,0.397333676000002){\cii}\put(0.260999999999999,1.602666324){\cii}
\put(1.74,0.400896000000002){\cii}\put(0.259999999999999,1.599104){\cii}
\put(1.741,0.404476084000002){\cii}\put(0.258999999999999,1.595523916){\cii}
\put(1.742,0.408073952000002){\cii}\put(0.257999999999999,1.591926048){\cii}
\put(1.743,0.411689628000002){\cii}\put(0.256999999999999,1.588310372){\cii}
\put(1.744,0.415323136000002){\cii}\put(0.255999999999999,1.584676864){\cii}
\put(1.745,0.418974500000002){\cii}\put(0.254999999999999,1.5810255){\cii}
\put(1.746,0.422643744000002){\cii}\put(0.253999999999999,1.577356256){\cii}
\put(1.747,0.426330892000002){\cii}\put(0.252999999999999,1.573669108){\cii}
\put(1.748,0.430035968000002){\cii}\put(0.251999999999999,1.569964032){\cii}
\put(1.749,0.433758996000002){\cii}\put(0.250999999999999,1.566241004){\cii}
\put(1.75,0.437500000000002){\cii}\put(0.249999999999999,1.5625){\cii}
\put(1.751,0.441259004000002){\cii}\put(0.248999999999999,1.558740996){\cii}
\put(1.752,0.445036032000002){\cii}\put(0.247999999999999,1.554963968){\cii}
\put(1.753,0.448831108000002){\cii}\put(0.246999999999999,1.551168892){\cii}
\put(1.754,0.452644256000002){\cii}\put(0.245999999999999,1.547355744){\cii}
\put(1.755,0.456475500000002){\cii}\put(0.244999999999999,1.5435245){\cii}
\put(1.756,0.460324864000002){\cii}\put(0.243999999999999,1.539675136){\cii}
\put(1.757,0.464192372000002){\cii}\put(0.242999999999999,1.535807628){\cii}
\put(1.758,0.468078048000002){\cii}\put(0.241999999999999,1.531921952){\cii}
\put(1.759,0.471981916000002){\cii}\put(0.240999999999999,1.528018084){\cii}
\put(1.76,0.475904000000002){\cii}\put(0.239999999999999,1.524096){\cii}
\put(1.761,0.479844324000002){\cii}\put(0.238999999999999,1.520155676){\cii}
\put(1.762,0.483802912000002){\cii}\put(0.237999999999999,1.516197088){\cii}
\put(1.763,0.487779788000002){\cii}\put(0.236999999999999,1.512220212){\cii}
\put(1.764,0.491774976000003){\cii}\put(0.235999999999999,1.508225024){\cii}
\put(1.765,0.495788500000002){\cii}\put(0.234999999999999,1.5042115){\cii}
\put(1.766,0.499820384000002){\cii}\put(0.233999999999999,1.500179616){\cii}
\put(1.767,0.503870652000002){\cii}\put(0.232999999999999,1.496129348){\cii}
\put(1.768,0.507939328000002){\cii}\put(0.231999999999999,1.492060672){\cii}
\put(1.769,0.512026436000002){\cii}\put(0.230999999999999,1.487973564){\cii}
\put(1.77,0.516132000000002){\cii}\put(0.229999999999999,1.483868){\cii}
\put(1.771,0.520256044000003){\cii}\put(0.228999999999999,1.479743956){\cii}
\put(1.772,0.524398592000002){\cii}\put(0.227999999999999,1.475601408){\cii}
\put(1.773,0.528559668000002){\cii}\put(0.226999999999999,1.471440332){\cii}
\put(1.774,0.532739296000002){\cii}\put(0.225999999999999,1.467260704){\cii}
\put(1.775,0.536937500000002){\cii}\put(0.224999999999999,1.4630625){\cii}
\put(1.776,0.541154304000003){\cii}\put(0.223999999999999,1.458845696){\cii}
\put(1.777,0.545389732000002){\cii}\put(0.222999999999999,1.454610268){\cii}
\put(1.778,0.549643808000003){\cii}\put(0.221999999999999,1.450356192){\cii}
\put(1.779,0.553916556000003){\cii}\put(0.220999999999999,1.446083444){\cii}
\put(1.78,0.558208000000003){\cii}\put(0.219999999999999,1.441792){\cii}
\put(1.781,0.562518164000002){\cii}\put(0.218999999999999,1.437481836){\cii}
\put(1.782,0.566847072000003){\cii}\put(0.217999999999999,1.433152928){\cii}
\put(1.783,0.571194748000002){\cii}\put(0.216999999999999,1.428805252){\cii}
\put(1.784,0.575561216000003){\cii}\put(0.215999999999999,1.424438784){\cii}
\put(1.785,0.579946500000003){\cii}\put(0.214999999999999,1.4200535){\cii}
\put(1.786,0.584350624000002){\cii}\put(0.213999999999999,1.415649376){\cii}
\put(1.787,0.588773612000003){\cii}\put(0.212999999999999,1.411226388){\cii}
\put(1.788,0.593215488000003){\cii}\put(0.211999999999999,1.406784512){\cii}
\put(1.789,0.597676276000003){\cii}\put(0.210999999999999,1.402323724){\cii}
\put(1.79,0.602156000000003){\cii}\put(0.209999999999999,1.397844){\cii}
\put(1.791,0.606654684000002){\cii}\put(0.208999999999999,1.393345316){\cii}
\put(1.792,0.611172352000003){\cii}\put(0.207999999999999,1.388827648){\cii}
\put(1.793,0.615709028000003){\cii}\put(0.206999999999999,1.384290972){\cii}
\put(1.794,0.620264736000003){\cii}\put(0.205999999999999,1.379735264){\cii}
\put(1.795,0.624839500000003){\cii}\put(0.204999999999999,1.3751605){\cii}
\put(1.796,0.629433344000003){\cii}\put(0.203999999999999,1.370566656){\cii}
\put(1.797,0.634046292000003){\cii}\put(0.202999999999999,1.365953708){\cii}
\put(1.798,0.638678368000003){\cii}\put(0.201999999999999,1.361321632){\cii}
\put(1.799,0.643329596000003){\cii}\put(0.200999999999999,1.356670404){\cii}
\put(1.8,0.648000000000003){\cii}\put(0.199999999999999,1.352){\cii}
\put(1.801,0.652689604000003){\cii}\put(0.198999999999999,1.347310396){\cii}
\put(1.802,0.657398432000003){\cii}\put(0.197999999999999,1.342601568){\cii}
\put(1.803,0.662126508000003){\cii}\put(0.196999999999999,1.337873492){\cii}
\put(1.804,0.666873856000003){\cii}\put(0.195999999999999,1.333126144){\cii}
\put(1.805,0.671640500000003){\cii}\put(0.194999999999999,1.3283595){\cii}
\put(1.806,0.676426464000003){\cii}\put(0.193999999999999,1.323573536){\cii}
\put(1.807,0.681231772000003){\cii}\put(0.192999999999999,1.318768228){\cii}
\put(1.808,0.686056448000003){\cii}\put(0.191999999999999,1.313943552){\cii}
\put(1.809,0.690900516000003){\cii}\put(0.190999999999999,1.309099484){\cii}
\put(1.81,0.695764000000003){\cii}\put(0.189999999999999,1.304236){\cii}
\put(1.811,0.700646924000003){\cii}\put(0.188999999999999,1.299353076){\cii}
\put(1.812,0.705549312000003){\cii}\put(0.187999999999999,1.294450688){\cii}
\put(1.813,0.710471188000003){\cii}\put(0.186999999999999,1.289528812){\cii}
\put(1.814,0.715412576000003){\cii}\put(0.185999999999999,1.284587424){\cii}
\put(1.815,0.720373500000003){\cii}\put(0.184999999999999,1.2796265){\cii}
\put(1.816,0.725353984000003){\cii}\put(0.183999999999999,1.274646016){\cii}
\put(1.817,0.730354052000003){\cii}\put(0.182999999999999,1.269645948){\cii}
\put(1.818,0.735373728000003){\cii}\put(0.181999999999999,1.264626272){\cii}
\put(1.819,0.740413036000004){\cii}\put(0.180999999999999,1.259586964){\cii}
\put(1.82,0.745472000000003){\cii}\put(0.179999999999999,1.254528){\cii}
\put(1.821,0.750550644000003){\cii}\put(0.178999999999999,1.249449356){\cii}
\put(1.822,0.755648992000003){\cii}\put(0.177999999999999,1.244351008){\cii}
\put(1.823,0.760767068000003){\cii}\put(0.176999999999999,1.239232932){\cii}
\put(1.824,0.765904896000003){\cii}\put(0.175999999999999,1.234095104){\cii}
\put(1.825,0.771062500000003){\cii}\put(0.174999999999999,1.2289375){\cii}
\put(1.826,0.776239904000003){\cii}\put(0.173999999999999,1.223760096){\cii}
\put(1.827,0.781437132000003){\cii}\put(0.172999999999999,1.218562868){\cii}
\put(1.828,0.786654208000003){\cii}\put(0.171999999999999,1.213345792){\cii}
\put(1.829,0.791891156000003){\cii}\put(0.170999999999999,1.208108844){\cii}
\put(1.83,0.797148000000003){\cii}\put(0.169999999999999,1.202852){\cii}
\put(1.831,0.802424764000003){\cii}\put(0.168999999999999,1.197575236){\cii}
\put(1.832,0.807721472000003){\cii}\put(0.167999999999999,1.192278528){\cii}
\put(1.833,0.813038148000004){\cii}\put(0.166999999999999,1.186961852){\cii}
\put(1.834,0.818374816000004){\cii}\put(0.165999999999999,1.181625184){\cii}
\put(1.835,0.823731500000004){\cii}\put(0.164999999999999,1.1762685){\cii}
\put(1.836,0.829108224000004){\cii}\put(0.163999999999999,1.170891776){\cii}
\put(1.837,0.834505012000004){\cii}\put(0.162999999999999,1.165494988){\cii}
\put(1.838,0.839921888000003){\cii}\put(0.161999999999999,1.160078112){\cii}
\put(1.839,0.845358876000003){\cii}\put(0.160999999999999,1.154641124){\cii}
\put(1.84,0.850816000000004){\cii}\put(0.159999999999999,1.149184){\cii}
\put(1.841,0.856293284000003){\cii}\put(0.158999999999999,1.143706716){\cii}
\put(1.842,0.861790752000003){\cii}\put(0.157999999999999,1.138209248){\cii}
\put(1.843,0.867308428000004){\cii}\put(0.156999999999999,1.132691572){\cii}
\put(1.844,0.872846336000004){\cii}\put(0.155999999999999,1.127153664){\cii}
\put(1.845,0.878404500000004){\cii}\put(0.154999999999999,1.1215955){\cii}
\put(1.846,0.883982944000004){\cii}\put(0.153999999999999,1.116017056){\cii}
\put(1.847,0.889581692000003){\cii}\put(0.152999999999999,1.110418308){\cii}
\put(1.848,0.895200768000004){\cii}\put(0.151999999999999,1.104799232){\cii}
\put(1.849,0.900840196000004){\cii}\put(0.150999999999999,1.099159804){\cii}
\put(1.85,0.906500000000004){\cii}\put(0.149999999999999,1.0935){\cii}
\put(1.851,0.912180204000004){\cii}\put(0.148999999999999,1.087819796){\cii}
\put(1.852,0.917880832000004){\cii}\put(0.147999999999999,1.082119168){\cii}
\put(1.853,0.923601908000004){\cii}\put(0.146999999999999,1.076398092){\cii}
\put(1.854,0.929343456000003){\cii}\put(0.145999999999999,1.070656544){\cii}
\put(1.855,0.935105500000004){\cii}\put(0.144999999999999,1.0648945){\cii}
\put(1.856,0.940888064000004){\cii}\put(0.143999999999999,1.059111936){\cii}
\put(1.857,0.946691172000004){\cii}\put(0.142999999999999,1.053308828){\cii}
\put(1.858,0.952514848000004){\cii}\put(0.141999999999999,1.047485152){\cii}
\put(1.859,0.958359116000004){\cii}\put(0.140999999999999,1.041640884){\cii}
\put(1.86,0.964224000000004){\cii}\put(0.139999999999999,1.035776){\cii}
\put(1.861,0.970109524000004){\cii}\put(0.138999999999999,1.029890476){\cii}
\put(1.862,0.976015712000004){\cii}\put(0.137999999999999,1.023984288){\cii}
\put(1.863,0.981942588000003){\cii}\put(0.136999999999999,1.018057412){\cii}
\put(1.864,0.987890176000004){\cii}\put(0.135999999999999,1.012109824){\cii}
\put(1.865,0.993858500000004){\cii}\put(0.134999999999999,1.0061415){\cii}
\put(1.866,0.999847584000004){\cii}\put(0.133999999999999,1.000152416){\cii}
\put(1.867,1.005857452){\cii}\put(0.132999999999999,0.994142547999996){\cii}
\put(1.868,1.011888128){\cii}\put(0.131999999999999,0.988111871999996){\cii}
\put(1.869,1.017939636){\cii}\put(0.130999999999999,0.982060363999996){\cii}
\put(1.87,1.024012){\cii}\put(0.129999999999999,0.975987999999996){\cii}
\put(1.871,1.030105244){\cii}\put(0.128999999999999,0.969894755999996){\cii}
\put(1.872,1.036219392){\cii}\put(0.127999999999999,0.963780607999996){\cii}
\put(1.873,1.042354468){\cii}\put(0.126999999999999,0.957645531999996){\cii}
\put(1.874,1.048510496){\cii}\put(0.125999999999999,0.951489503999996){\cii}
\put(1.875,1.0546875){\cii}\put(0.124999999999999,0.945312499999996){\cii}
\put(1.876,1.060885504){\cii}\put(0.123999999999999,0.939114495999996){\cii}
\put(1.877,1.067104532){\cii}\put(0.122999999999999,0.932895467999996){\cii}
\put(1.878,1.073344608){\cii}\put(0.121999999999999,0.926655391999996){\cii}
\put(1.879,1.079605756){\cii}\put(0.120999999999999,0.920394243999996){\cii}
\put(1.88,1.085888){\cii}\put(0.119999999999999,0.914111999999996){\cii}
\put(1.881,1.092191364){\cii}\put(0.118999999999999,0.907808635999996){\cii}
\put(1.882,1.098515872){\cii}\put(0.117999999999999,0.901484127999996){\cii}
\put(1.883,1.104861548){\cii}\put(0.116999999999999,0.895138451999995){\cii}
\put(1.884,1.111228416){\cii}\put(0.115999999999999,0.888771583999996){\cii}
\put(1.885,1.1176165){\cii}\put(0.114999999999999,0.882383499999996){\cii}
\put(1.886,1.124025824){\cii}\put(0.113999999999999,0.875974175999996){\cii}
\put(1.887,1.130456412){\cii}\put(0.112999999999999,0.869543587999996){\cii}
\put(1.888,1.136908288){\cii}\put(0.111999999999999,0.863091711999995){\cii}
\put(1.889,1.143381476){\cii}\put(0.110999999999999,0.856618523999996){\cii}
\put(1.89,1.149876){\cii}\put(0.109999999999999,0.850123999999996){\cii}
\put(1.891,1.156391884){\cii}\put(0.108999999999999,0.843608115999996){\cii}
\put(1.892,1.162929152){\cii}\put(0.107999999999999,0.837070847999995){\cii}
\put(1.893,1.169487828){\cii}\put(0.106999999999999,0.830512171999996){\cii}
\put(1.894,1.176067936){\cii}\put(0.105999999999999,0.823932063999996){\cii}
\put(1.895,1.1826695){\cii}\put(0.104999999999999,0.817330499999996){\cii}
\put(1.896,1.189292544){\cii}\put(0.103999999999999,0.810707455999995){\cii}
\put(1.897,1.195937092){\cii}\put(0.102999999999999,0.804062907999995){\cii}
\put(1.898,1.202603168){\cii}\put(0.101999999999999,0.797396831999996){\cii}
\put(1.899,1.209290796){\cii}\put(0.100999999999999,0.790709203999995){\cii}
\put(1.9,1.21600000000001){\cii}\put(0.0999999999999993,0.783999999999995){\cii}
\put(1.901,1.222730804){\cii}\put(0.0989999999999993,0.777269195999995){\cii}
\put(1.902,1.229483232){\cii}\put(0.0979999999999993,0.770516767999995){\cii}
\put(1.903,1.236257308){\cii}\put(0.0969999999999993,0.763742691999995){\cii}
\put(1.904,1.243053056){\cii}\put(0.0959999999999993,0.756946943999995){\cii}
\put(1.905,1.2498705){\cii}\put(0.0949999999999993,0.750129499999995){\cii}
\put(1.906,1.256709664){\cii}\put(0.0939999999999993,0.743290335999995){\cii}
\put(1.907,1.26357057200001){\cii}\put(0.0929999999999993,0.736429427999995){\cii}
\put(1.908,1.27045324800001){\cii}\put(0.0919999999999993,0.729546751999995){\cii}
\put(1.909,1.277357716){\cii}\put(0.0909999999999993,0.722642283999995){\cii}
\put(1.91,1.284284){\cii}\put(0.0899999999999993,0.715715999999995){\cii}
\put(1.911,1.291232124){\cii}\put(0.0889999999999993,0.708767875999996){\cii}
\put(1.912,1.29820211200001){\cii}\put(0.0879999999999993,0.701797887999995){\cii}
\put(1.913,1.305193988){\cii}\put(0.0869999999999993,0.694806011999995){\cii}
\put(1.914,1.312207776){\cii}\put(0.0859999999999993,0.687792223999995){\cii}
\put(1.915,1.31924350000001){\cii}\put(0.0849999999999993,0.680756499999995){\cii}
\put(1.916,1.326301184){\cii}\put(0.0839999999999993,0.673698815999995){\cii}
\put(1.917,1.33338085200001){\cii}\put(0.0829999999999993,0.666619147999995){\cii}
\put(1.918,1.340482528){\cii}\put(0.0819999999999993,0.659517471999995){\cii}
\put(1.919,1.34760623600001){\cii}\put(0.0809999999999993,0.652393763999995){\cii}
\put(1.92,1.354752){\cii}\put(0.0799999999999993,0.645247999999995){\cii}
\put(1.921,1.36191984400001){\cii}\put(0.0789999999999993,0.638080155999995){\cii}
\put(1.922,1.36910979200001){\cii}\put(0.0779999999999993,0.630890207999995){\cii}
\put(1.923,1.37632186800001){\cii}\put(0.0769999999999993,0.623678131999995){\cii}
\put(1.924,1.38355609600001){\cii}\put(0.0759999999999993,0.616443903999995){\cii}
\put(1.925,1.39081250000001){\cii}\put(0.0749999999999993,0.609187499999995){\cii}
\put(1.926,1.39809110400001){\cii}\put(0.0739999999999993,0.601908895999995){\cii}
\put(1.927,1.40539193200001){\cii}\put(0.0729999999999993,0.594608067999995){\cii}
\put(1.928,1.41271500800001){\cii}\put(0.0719999999999993,0.587284991999995){\cii}
\put(1.929,1.420060356){\cii}\put(0.0709999999999993,0.579939643999995){\cii}
\put(1.93,1.42742800000001){\cii}\put(0.0699999999999993,0.572571999999995){\cii}
\put(1.931,1.43481796400001){\cii}\put(0.0689999999999993,0.565182035999995){\cii}
\put(1.932,1.44223027200001){\cii}\put(0.0679999999999993,0.557769727999995){\cii}
\put(1.933,1.44966494800001){\cii}\put(0.0669999999999993,0.550335051999995){\cii}
\put(1.934,1.45712201600001){\cii}\put(0.0659999999999993,0.542877983999995){\cii}
\put(1.935,1.46460150000001){\cii}\put(0.0649999999999993,0.535398499999995){\cii}
\put(1.936,1.47210342400001){\cii}\put(0.0639999999999993,0.527896575999995){\cii}
\put(1.937,1.47962781200001){\cii}\put(0.0629999999999993,0.520372187999995){\cii}
\put(1.938,1.48717468800001){\cii}\put(0.0619999999999993,0.512825311999995){\cii}
\put(1.939,1.49474407600001){\cii}\put(0.0609999999999993,0.505255923999994){\cii}
\put(1.94,1.50233600000001){\cii}\put(0.0599999999999993,0.497663999999994){\cii}
\put(1.941,1.50995048400001){\cii}\put(0.0589999999999993,0.490049515999994){\cii}
\put(1.942,1.51758755200001){\cii}\put(0.0579999999999993,0.482412447999994){\cii}
\put(1.943,1.52524722800001){\cii}\put(0.0569999999999993,0.474752771999995){\cii}
\put(1.944,1.53292953600001){\cii}\put(0.0559999999999993,0.467070463999994){\cii}
\put(1.945,1.54063450000001){\cii}\put(0.0549999999999993,0.459365499999994){\cii}
\put(1.946,1.54836214400001){\cii}\put(0.0539999999999993,0.451637855999994){\cii}
\put(1.947,1.55611249200001){\cii}\put(0.0529999999999993,0.443887507999994){\cii}
\put(1.948,1.56388556800001){\cii}\put(0.0519999999999993,0.436114431999994){\cii}
\put(1.949,1.57168139600001){\cii}\put(0.0509999999999993,0.428318603999994){\cii}
\put(1.95,1.57950000000001){\cii}\put(0.0499999999999993,0.420499999999994){\cii}
\put(1.951,1.58734140400001){\cii}\put(0.0489999999999993,0.412658595999995){\cii}
\put(1.952,1.59520563200001){\cii}\put(0.0479999999999993,0.404794367999994){\cii}
\put(1.953,1.60309270800001){\cii}\put(0.0469999999999993,0.396907291999994){\cii}
\put(1.954,1.61100265600001){\cii}\put(0.0459999999999993,0.388997343999995){\cii}
\put(1.955,1.61893550000001){\cii}\put(0.0449999999999993,0.381064499999994){\cii}
\put(1.956,1.62689126400001){\cii}\put(0.0439999999999993,0.373108735999994){\cii}
\put(1.957,1.63486997200001){\cii}\put(0.0429999999999993,0.365130027999994){\cii}
\put(1.958,1.64287164800001){\cii}\put(0.0419999999999993,0.357128351999994){\cii}
\put(1.959,1.65089631600001){\cii}\put(0.0409999999999993,0.349103683999994){\cii}
\put(1.96,1.65894400000001){\cii}\put(0.0399999999999993,0.341055999999994){\cii}
\put(1.961,1.66701472400001){\cii}\put(0.0389999999999993,0.332985275999994){\cii}
\put(1.962,1.67510851200001){\cii}\put(0.0379999999999993,0.324891487999994){\cii}
\put(1.963,1.68322538800001){\cii}\put(0.0369999999999993,0.316774611999994){\cii}
\put(1.964,1.69136537600001){\cii}\put(0.0359999999999993,0.308634623999994){\cii}
\put(1.965,1.69952850000001){\cii}\put(0.0349999999999993,0.300471499999994){\cii}
\put(1.966,1.70771478400001){\cii}\put(0.0339999999999993,0.292285215999994){\cii}
\put(1.967,1.71592425200001){\cii}\put(0.0329999999999993,0.284075747999994){\cii}
\put(1.968,1.72415692800001){\cii}\put(0.0319999999999993,0.275843071999994){\cii}
\put(1.969,1.73241283600001){\cii}\put(0.0309999999999993,0.267587163999994){\cii}
\put(1.97,1.74069200000001){\cii}\put(0.0299999999999992,0.259307999999994){\cii}
\put(1.971,1.74899444400001){\cii}\put(0.0289999999999992,0.251005555999993){\cii}
\put(1.972,1.75732019200001){\cii}\put(0.0279999999999992,0.242679807999993){\cii}
\put(1.973,1.76566926800001){\cii}\put(0.0269999999999992,0.234330731999993){\cii}
\put(1.974,1.77404169600001){\cii}\put(0.0259999999999992,0.225958303999994){\cii}
\put(1.975,1.78243750000001){\cii}\put(0.0249999999999992,0.217562499999994){\cii}
\put(1.976,1.79085670400001){\cii}\put(0.0239999999999992,0.209143295999994){\cii}
\put(1.977,1.79929933200001){\cii}\put(0.0229999999999992,0.200700667999993){\cii}
\put(1.978,1.80776540800001){\cii}\put(0.0219999999999992,0.192234591999994){\cii}
\put(1.979,1.81625495600001){\cii}\put(0.0209999999999992,0.183745043999993){\cii}
\put(1.98,1.82476800000001){\cii}\put(0.0199999999999992,0.175231999999994){\cii}
\put(1.981,1.83330456400001){\cii}\put(0.0189999999999992,0.166695435999994){\cii}
\put(1.982,1.84186467200001){\cii}\put(0.0179999999999992,0.158135327999994){\cii}
\put(1.983,1.85044834800001){\cii}\put(0.0169999999999992,0.149551651999994){\cii}
\put(1.984,1.85905561600001){\cii}\put(0.0159999999999992,0.140944383999993){\cii}
\put(1.985,1.86768650000001){\cii}\put(0.0149999999999992,0.132313499999993){\cii}
\put(1.986,1.87634102400001){\cii}\put(0.0139999999999992,0.123658975999994){\cii}
\put(1.987,1.88501921200001){\cii}\put(0.0129999999999992,0.114980787999993){\cii}
\put(1.988,1.89372108800001){\cii}\put(0.0119999999999992,0.106278911999993){\cii}
\put(1.989,1.90244667600001){\cii}\put(0.0109999999999992,0.0975533239999931){\cii}
\put(1.99,1.91119600000001){\cii}\put(0.00999999999999923,0.0888039999999934){\cii}
\put(1.991,1.91996908400001){\cii}\put(0.00899999999999923,0.0800309159999935){\cii}
\put(1.992,1.92876595200001){\cii}\put(0.00799999999999923,0.0712340479999933){\cii}
\put(1.993,1.93758662800001){\cii}\put(0.00699999999999923,0.0624133719999933){\cii}
\put(1.994,1.94643113600001){\cii}\put(0.00599999999999923,0.0535688639999932){\cii}
\put(1.995,1.95529950000001){\cii}\put(0.00499999999999923,0.0447004999999931){\cii}
\put(1.996,1.96419174400001){\cii}\put(0.00399999999999923,0.035808255999993){\cii}
\put(1.997,1.97310789200001){\cii}\put(0.00299999999999923,0.0268921079999931){\cii}
\put(1.998,1.98204796800001){\cii}\put(0.00199999999999922,0.0179520319999931){\cii}
\put(1.999,1.99101199600001){\cii}\put(0.000999999999999224,0.00898800399999322){\cii}
\put(2,2.00000000000001){\cii}\put(0,0){\cii}

\put(1.5,0){\cii}\put(0.5,2){\cii}
\put(1.49,0){\cii}\put(0.51,2){\cii}
\put(1.48,0){\cii}\put(0.52,2){\cii}
\put(1.47,0){\cii}\put(0.53,2){\cii}
\put(1.46,0){\cii}\put(0.54,2){\cii}
\put(1.45,0){\cii}\put(0.55,2){\cii}
\put(1.44,0){\cii}\put(0.56,2){\cii}
\put(1.43,0){\cii}\put(0.57,2){\cii}
\put(1.42,0){\cii}\put(0.58,2){\cii}
\put(1.41,0){\cii}\put(0.59,2){\cii}
\put(1.4,0){\cii}\put(0.6,2){\cii}
\put(1.39,0){\cii}\put(0.61,2){\cii}
\put(1.38,0){\cii}\put(0.62,2){\cii}
\put(1.37,0){\cii}\put(0.63,2){\cii}
\put(1.36,0){\cii}\put(0.64,2){\cii}
\put(1.35,0){\cii}\put(0.65,2){\cii}
\put(1.34,0){\cii}\put(0.66,2){\cii}
\put(1.33,0){\cii}\put(0.67,2){\cii}
\put(1.32,0){\cii}\put(0.68,2){\cii}
\put(1.31,0){\cii}\put(0.69,2){\cii}
\put(1.3,0){\cii}\put(0.7,2){\cii}
\put(1.29,0){\cii}\put(0.71,2){\cii}
\put(1.28,0){\cii}\put(0.72,2){\cii}
\put(1.27,0){\cii}\put(0.73,2){\cii}
\put(1.26,0){\cii}\put(0.74,2){\cii}
\put(1.25,0){\cii}\put(0.75,2){\cii}
\put(1.24,0){\cii}\put(0.76,2){\cii}
\put(1.23,0){\cii}\put(0.77,2){\cii}
\put(1.22,0){\cii}\put(0.78,2){\cii}
\put(1.21,0){\cii}\put(0.79,2){\cii}
\put(1.2,0){\cii}\put(0.8,2){\cii}
\put(1.19,0){\cii}\put(0.81,2){\cii}
\put(1.18,0){\cii}\put(0.82,2){\cii}
\put(1.17,0){\cii}\put(0.83,2){\cii}
\put(1.16,0){\cii}\put(0.84,2){\cii}
\put(1.15,0){\cii}\put(0.85,2){\cii}
\put(1.14,0){\cii}\put(0.86,2){\cii}
\put(1.13,0){\cii}\put(0.87,2){\cii}
\put(1.12,0){\cii}\put(0.88,2){\cii}
\put(1.11,0){\cii}\put(0.89,2){\cii}
\put(1.1,0){\cii}\put(0.9,2){\cii}
\put(1.09,0){\cii}\put(0.91,2){\cii}
\put(1.08,0){\cii}\put(0.92,2){\cii}
\put(1.07,0){\cii}\put(0.93,2){\cii}
\put(1.06,0){\cii}\put(0.94,2){\cii}
\put(1.05,0){\cii}\put(0.95,2){\cii}
\put(1.04,0){\cii}\put(0.96,2){\cii}
\put(1.03,0){\cii}\put(0.97,2){\cii}
\put(1.02,0){\cii}\put(0.98,2){\cii}
\put(1.01,0){\cii}\put(0.99,2){\cii}
\put(1,0){\cii}\put(1,2){\cii}
\put(0.99,0){\cii}\put(1.01,2){\cii}
\put(0.98,0){\cii}\put(1.02,2){\cii}
\put(0.97,0){\cii}\put(1.03,2){\cii}
\put(0.96,0){\cii}\put(1.04,2){\cii}
\put(0.95,0){\cii}\put(1.05,2){\cii}
\put(0.94,0){\cii}\put(1.06,2){\cii}
\put(0.93,0){\cii}\put(1.07,2){\cii}
\put(0.92,0){\cii}\put(1.08,2){\cii}
\put(0.91,0){\cii}\put(1.09,2){\cii}
\put(0.9,0){\cii}\put(1.1,2){\cii}
\put(0.89,0){\cii}\put(1.11,2){\cii}
\put(0.88,0){\cii}\put(1.12,2){\cii}
\put(0.87,0){\cii}\put(1.13,2){\cii}
\put(0.86,0){\cii}\put(1.14,2){\cii}
\put(0.85,0){\cii}\put(1.15,2){\cii}
\put(0.84,0){\cii}\put(1.16,2){\cii}
\put(0.83,0){\cii}\put(1.17,2){\cii}
\put(0.82,0){\cii}\put(1.18,2){\cii}
\put(0.81,0){\cii}\put(1.19,2){\cii}
\put(0.8,0){\cii}\put(1.2,2){\cii}
\put(0.79,0){\cii}\put(1.21,2){\cii}
\put(0.78,0){\cii}\put(1.22,2){\cii}
\put(0.77,0){\cii}\put(1.23,2){\cii}
\put(0.76,0){\cii}\put(1.24,2){\cii}
\put(0.75,0){\cii}\put(1.25,2){\cii}
\put(0.74,0){\cii}\put(1.26,2){\cii}
\put(0.73,0){\cii}\put(1.27,2){\cii}
\put(0.72,0){\cii}\put(1.28,2){\cii}
\put(0.71,0){\cii}\put(1.29,2){\cii}
\put(0.7,0){\cii}\put(1.3,2){\cii}
\put(0.69,0){\cii}\put(1.31,2){\cii}
\put(0.679999999999999,0){\cii}\put(1.32,2){\cii}
\put(0.669999999999999,0){\cii}\put(1.33,2){\cii}
\put(0.659999999999999,0){\cii}\put(1.34,2){\cii}
\put(0.649999999999999,0){\cii}\put(1.35,2){\cii}
\put(0.639999999999999,0){\cii}\put(1.36,2){\cii}
\put(0.629999999999999,0){\cii}\put(1.37,2){\cii}
\put(0.619999999999999,0){\cii}\put(1.38,2){\cii}
\put(0.609999999999999,0){\cii}\put(1.39,2){\cii}
\put(0.599999999999999,0){\cii}\put(1.4,2){\cii}
\put(0.589999999999999,0){\cii}\put(1.41,2){\cii}
\put(0.579999999999999,0){\cii}\put(1.42,2){\cii}
\put(0.569999999999999,0){\cii}\put(1.43,2){\cii}
\put(0.559999999999999,0){\cii}\put(1.44,2){\cii}
\put(0.549999999999999,0){\cii}\put(1.45,2){\cii}
\put(0.539999999999999,0){\cii}\put(1.46,2){\cii}
\put(0.529999999999999,0){\cii}\put(1.47,2){\cii}
\put(0.519999999999999,0){\cii}\put(1.48,2){\cii}
\put(0.509999999999999,0){\cii}\put(1.49,2){\cii}
\put(0.499999999999999,0){\cii}\put(1.5,2){\cii}
\put(0.489999999999999,0){\cii}\put(1.51,2){\cii}
\put(0.479999999999999,0){\cii}\put(1.52,2){\cii}
\put(0.469999999999999,0){\cii}\put(1.53,2){\cii}
\put(0.459999999999999,0){\cii}\put(1.54,2){\cii}
\put(0.449999999999999,0){\cii}\put(1.55,2){\cii}
\put(0.439999999999999,0){\cii}\put(1.56,2){\cii}
\put(0.429999999999999,0){\cii}\put(1.57,2){\cii}
\put(0.419999999999999,0){\cii}\put(1.58,2){\cii}
\put(0.409999999999999,0){\cii}\put(1.59,2){\cii}
\put(0.399999999999999,0){\cii}\put(1.6,2){\cii}
\put(0.389999999999999,0){\cii}\put(1.61,2){\cii}
\put(0.379999999999999,0){\cii}\put(1.62,2){\cii}
\put(0.369999999999999,0){\cii}\put(1.63,2){\cii}
\put(0.359999999999999,0){\cii}\put(1.64,2){\cii}
\put(0.349999999999999,0){\cii}\put(1.65,2){\cii}
\put(0.339999999999999,0){\cii}\put(1.66,2){\cii}
\put(0.329999999999999,0){\cii}\put(1.67,2){\cii}
\put(0.319999999999999,0){\cii}\put(1.68,2){\cii}
\put(0.309999999999999,0){\cii}\put(1.69,2){\cii}
\put(0.299999999999999,0){\cii}\put(1.7,2){\cii}
\put(0.289999999999999,0){\cii}\put(1.71,2){\cii}
\put(0.279999999999999,0){\cii}\put(1.72,2){\cii}
\put(0.269999999999999,0){\cii}\put(1.73,2){\cii}
\put(0.259999999999999,0){\cii}\put(1.74,2){\cii}
\put(0.249999999999999,0){\cii}\put(1.75,2){\cii}
\put(0.239999999999999,0){\cii}\put(1.76,2){\cii}
\put(0.229999999999999,0){\cii}\put(1.77,2){\cii}
\put(0.219999999999999,0){\cii}\put(1.78,2){\cii}
\put(0.209999999999999,0){\cii}\put(1.79,2){\cii}
\put(0.199999999999999,0){\cii}\put(1.8,2){\cii}
\put(0.189999999999999,0){\cii}\put(1.81,2){\cii}
\put(0.179999999999999,0){\cii}\put(1.82,2){\cii}
\put(0.169999999999999,0){\cii}\put(1.83,2){\cii}
\put(0.159999999999999,0){\cii}\put(1.84,2){\cii}
\put(0.149999999999999,0){\cii}\put(1.85,2){\cii}
\put(0.139999999999999,0){\cii}\put(1.86,2){\cii}
\put(0.129999999999999,0){\cii}\put(1.87,2){\cii}
\put(0.119999999999999,0){\cii}\put(1.88,2){\cii}
\put(0.109999999999999,0){\cii}\put(1.89,2){\cii}
\put(0.0999999999999991,0){\cii}\put(1.9,2){\cii}
\put(0.0899999999999991,0){\cii}\put(1.91,2){\cii}
\put(0.0799999999999991,0){\cii}\put(1.92,2){\cii}
\put(0.0699999999999991,0){\cii}\put(1.93,2){\cii}
\put(0.0599999999999991,0){\cii}\put(1.94,2){\cii}
\put(0.049999999999999,0){\cii}\put(1.95,2){\cii}
\put(0.039999999999999,0){\cii}\put(1.96,2){\cii}
\put(0.029999999999999,0){\cii}\put(1.97,2){\cii}
\put(0.019999999999999,0){\cii}\put(1.98,2){\cii}
\put(0.00999999999999901,0){\cii}\put(1.99,2){\cii}
\put(0,0){\cii}\put(2,2){\cii}

